The limit shape of convex hull peeling

We prove that the convex peeling of a random point set in dimension d approximates motion by the 1/(d + 1) power of Gaussian curvature. We use viscosity solution theory to interpret the limiting partial differential equation. We use the Martingale method to solve the cell problem associated to convex peeling. Our proof follows the program of Armstrong-Cardaliaguet for homogenization of geometric motions, but with completely different ingredients.

==> ball.tikz <==
\begin{tikzpicture}[scale=.15*\textwidth,x=1,y=1]
\fill[lightgray] (0,0) circle (1);
\draw (0.953784,0.300361) -- (0.931454,0.362684) -- (0.906747,0.419943) -- (0.892501,0.450743) -- (0.881630,0.471299) -- (0.867197,0.497743) -- (0.841723,0.539890) -- (0.806185,0.591373) -- (0.799408,0.600196) -- (0.774286,0.631654) -- (0.730215,0.682956) -- (0.712288,0.701257) -- (0.668944,0.743005) -- (0.639358,0.768246) -- (0.621507,0.783309) -- (0.582158,0.812708) -- (0.525178,0.850907) -- (0.473987,0.880140) -- (0.463727,0.885933) -- (0.407142,0.912798) -- (0.394609,0.918101) -- (0.363741,0.930892) -- (0.329171,0.944074) -- (0.288943,0.956515) -- (0.269942,0.962136) -- (0.241212,0.970210) -- (0.172914,0.984688) -- (0.140025,0.990137) -- (0.108464,0.993727) -- (0.051322,0.997995) -- (0.020615,0.999684) -- (-0.027352,0.999415) -- (-0.044602,0.998685) -- (-0.069732,0.997062) -- (-0.102485,0.993929) -- (-0.155557,0.987511) -- (-0.173472,0.984066) -- (-0.201185,0.978580) -- (-0.214515,0.975855) -- (-0.252278,0.967567) -- (-0.275951,0.960793) -- (-0.277981,0.960211) -- (-0.321269,0.946095) -- (-0.382918,0.923421) -- (-0.398915,0.916467) -- (-0.439216,0.897708) -- (-0.453618,0.890615) -- (-0.523005,0.851773) -- (-0.553536,0.832174) -- (-0.588017,0.807375) -- (-0.626073,0.778939) -- (-0.641505,0.765755) -- (-0.652146,0.756568) -- (-0.675825,0.735328) -- (-0.708899,0.704638) -- (-0.722756,0.690516) -- (-0.756167,0.652737) -- (-0.783455,0.620498) -- (-0.817707,0.574853) -- (-0.828496,0.559887) -- (-0.862151,0.506631) -- (-0.870045,0.492382) -- (-0.895558,0.444376) -- (-0.898858,0.437620) -- (-0.923238,0.383752) -- (-0.928841,0.368785) -- (-0.946052,0.322321) -- (-0.965000,0.260303) -- (-0.966035,0.256171) -- (-0.973379,0.225957) -- (-0.985871,0.163470) -- (-0.993361,0.110648) -- (-0.995868,0.089542) -- (-0.998479,0.047072) -- (-0.998936,0.021028) -- (-0.999161,-0.020387) -- (-0.999139,-0.031078) -- (-0.998547,-0.047627) -- (-0.993800,-0.099881) -- (-0.988566,-0.141541) -- (-0.980307,-0.195273) -- (-0.977784,-0.209181) -- (-0.966510,-0.254648) -- (-0.962791,-0.269329) -- (-0.944930,-0.322811) -- (-0.929380,-0.368574) -- (-0.920380,-0.390361) -- (-0.908562,-0.416325) -- (-0.888785,-0.456591) -- (-0.854320,-0.519501) -- (-0.829979,-0.556903) -- (-0.816850,-0.575759) -- (-0.797928,-0.600809) -- (-0.754819,-0.654974) -- (-0.748081,-0.662830) -- (-0.733293,-0.679638) -- (-0.708692,-0.703376) -- (-0.676686,-0.733336) -- (-0.644570,-0.762610) -- (-0.623251,-0.780502) -- (-0.601354,-0.798744) -- (-0.561194,-0.826927) -- (-0.532336,-0.846305) -- (-0.472423,-0.881273) -- (-0.429283,-0.902982) -- (-0.366809,-0.929690) -- (-0.351774,-0.934940) -- (-0.284841,-0.957301) -- (-0.248382,-0.967393) -- (-0.206344,-0.977245) -- (-0.179214,-0.982202) -- (-0.136664,-0.989491) -- (-0.113805,-0.992983) -- (-0.076760,-0.996834) -- (-0.023431,-0.998006) -- (0.019749,-0.998642) -- (0.084371,-0.995983) -- (0.163012,-0.986589) -- (0.190987,-0.981353) -- (0.265110,-0.962939) -- (0.307081,-0.950714) -- (0.331623,-0.943296) -- (0.369796,-0.928550) -- (0.383476,-0.923112) -- (0.417303,-0.908749) -- (0.436693,-0.899373) -- (0.464791,-0.885279) -- (0.521893,-0.852994) -- (0.564300,-0.825423) -- (0.585447,-0.809890) -- (0.620514,-0.782845) -- (0.695486,-0.717860) -- (0.738610,-0.673722) -- (0.768831,-0.639250) -- (0.816362,-0.577290) -- (0.826677,-0.562510) -- (0.854275,-0.518642) -- (0.867115,-0.497103) -- (0.874919,-0.483716) -- (0.882156,-0.470267) -- (0.888636,-0.458216) -- (0.889297,-0.456919) -- (0.903756,-0.427779) -- (0.919113,-0.393396) -- (0.934984,-0.354011) -- (0.941704,-0.335752) -- (0.948615,-0.314582) -- (0.964391,-0.263560) -- (0.975204,-0.220767) -- (0.987400,-0.148749) -- (0.998278,-0.057852) -- (0.999903,-0.012060) -- (0.999924,0.011133) -- (0.999624,0.023226) -- (0.993324,0.114091) -- (0.991181,0.131175) -- (0.982962,0.183429) -- (0.979403,0.200627) -- (0.970688,0.239832) -- (0.953784,0.300361);
\draw (-0.896478,-0.228845) -- (-0.864447,-0.325543) -- (-0.855889,-0.348045) -- (-0.842036,-0.378778) -- (-0.819554,-0.424515) -- (-0.805703,-0.452319) -- (-0.793385,-0.476868) -- (-0.777720,-0.502873) -- (-0.748074,-0.546029) -- (-0.730241,-0.568735) -- (-0.701742,-0.603360) -- (-0.682083,-0.626196) -- (-0.645156,-0.662511) -- (-0.609404,-0.696747) -- (-0.591628,-0.711465) -- (-0.535954,-0.752408) -- (-0.502866,-0.775180) -- (-0.479912,-0.788739) -- (-0.421466,-0.818994) -- (-0.401677,-0.828833) -- (-0.376225,-0.840592) -- (-0.301338,-0.870809) -- (-0.270783,-0.881792) -- (-0.249803,-0.888629) -- (-0.219348,-0.897066) -- (-0.190861,-0.902953) -- (-0.103817,-0.918494) -- (-0.092983,-0.919652) -- (-0.061864,-0.922801) -- (-0.006873,-0.923619) -- (0.021716,-0.923981) -- (0.051437,-0.922910) -- (0.135949,-0.914488) -- (0.160905,-0.909284) -- (0.241806,-0.889868) -- (0.273154,-0.880611) -- (0.323850,-0.864227) -- (0.396626,-0.833674) -- (0.417817,-0.824528) -- (0.443482,-0.810888) -- (0.482061,-0.789348) -- (0.506238,-0.774521) -- (0.529926,-0.758748) -- (0.544869,-0.748707) -- (0.558863,-0.738164) -- (0.581620,-0.720255) -- (0.628010,-0.681191) -- (0.652943,-0.658169) -- (0.677895,-0.630476) -- (0.725695,-0.573102) -- (0.737677,-0.557335) -- (0.780800,-0.495693) -- (0.806619,-0.447974) -- (0.846721,-0.368982) -- (0.875325,-0.298294) -- (0.890148,-0.250711) -- (0.902176,-0.195983) -- (0.908557,-0.166812) -- (0.918993,-0.111961) -- (0.922623,-0.060224) -- (0.923001,-0.044952) -- (0.923246,-0.026615) -- (0.923494,0.009288) -- (0.921474,0.073305) -- (0.913763,0.129386) -- (0.900319,0.210682) -- (0.897476,0.224008) -- (0.869781,0.313956) -- (0.865172,0.326535) -- (0.843983,0.377101) -- (0.815495,0.431249) -- (0.791709,0.475811) -- (0.768833,0.511950) -- (0.750755,0.538536) -- (0.721688,0.577364) -- (0.696628,0.607433) -- (0.679748,0.626914) -- (0.630437,0.676514) -- (0.613298,0.692761) -- (0.609210,0.696049) -- (0.594688,0.707503) -- (0.573215,0.723586) -- (0.533788,0.751666) -- (0.481593,0.786809) -- (0.453354,0.802987) -- (0.425453,0.818753) -- (0.385975,0.837443) -- (0.373139,0.843210) -- (0.351202,0.852895) -- (0.325808,0.863537) -- (0.295688,0.873253) -- (0.274674,0.880006) -- (0.216013,0.896778) -- (0.195224,0.902612) -- (0.153393,0.910402) -- (0.129947,0.914077) -- (0.105346,0.916840) -- (0.059938,0.919982) -- (0.034842,0.921651) -- (0.020723,0.921938) -- (-0.029533,0.922055) -- (-0.083187,0.918535) -- (-0.124050,0.914751) -- (-0.178118,0.906558) -- (-0.230213,0.893999) -- (-0.271730,0.883187) -- (-0.328745,0.862484) -- (-0.366083,0.846950) -- (-0.391655,0.833721) -- (-0.457858,0.798773) -- (-0.484266,0.784114) -- (-0.501459,0.772687) -- (-0.510422,0.766375) -- (-0.599661,0.699816) -- (-0.625639,0.676798) -- (-0.640816,0.663133) -- (-0.697274,0.602757) -- (-0.727721,0.568586) -- (-0.743217,0.547639) -- (-0.772999,0.507034) -- (-0.797680,0.468031) -- (-0.809567,0.446892) -- (-0.822051,0.422100) -- (-0.850907,0.362260) -- (-0.872273,0.301355) -- (-0.888230,0.246657) -- (-0.894420,0.221250) -- (-0.910126,0.148248) -- (-0.920542,0.084246) -- (-0.923506,0.022264) -- (-0.922619,-0.037927) -- (-0.922271,-0.046856) -- (-0.921173,-0.070438) -- (-0.916984,-0.116475) -- (-0.911555,-0.163394) -- (-0.896478,-0.228845);
\draw (-0.810299,-0.247941) -- (-0.795449,-0.289840) -- (-0.792327,-0.298261) -- (-0.761204,-0.373132) -- (-0.753528,-0.389537) -- (-0.737617,-0.417116) -- (-0.733761,-0.423503) -- (-0.717427,-0.448647) -- (-0.693032,-0.483261) -- (-0.664683,-0.523344) -- (-0.622972,-0.574077) -- (-0.600288,-0.597335) -- (-0.533640,-0.656524) -- (-0.522934,-0.665103) -- (-0.486567,-0.692714) -- (-0.460890,-0.707847) -- (-0.386677,-0.748487) -- (-0.380784,-0.751461) -- (-0.316043,-0.783208) -- (-0.312151,-0.785028) -- (-0.279623,-0.796640) -- (-0.234538,-0.810947) -- (-0.179903,-0.824993) -- (-0.168740,-0.827146) -- (-0.126621,-0.834596) -- (-0.108924,-0.837037) -- (-0.091828,-0.839059) -- (-0.071985,-0.841392) -- (-0.012485,-0.842821) -- (0.027048,-0.842766) -- (0.054188,-0.841428) -- (0.095129,-0.836277) -- (0.138433,-0.828755) -- (0.179217,-0.820933) -- (0.187543,-0.819282) -- (0.226895,-0.809072) -- (0.282502,-0.793818) -- (0.355345,-0.765988) -- (0.398799,-0.746580) -- (0.440280,-0.722360) -- (0.474916,-0.699766) -- (0.527968,-0.660945) -- (0.547887,-0.643941) -- (0.605735,-0.591486) -- (0.649257,-0.545225) -- (0.675740,-0.513496) -- (0.686414,-0.498006) -- (0.696132,-0.482905) -- (0.722559,-0.440863) -- (0.746326,-0.400900) -- (0.768159,-0.358830) -- (0.779931,-0.331713) -- (0.803600,-0.272064) -- (0.821855,-0.212935) -- (0.830730,-0.173505) -- (0.834239,-0.154110) -- (0.839740,-0.122129) -- (0.843758,-0.074072) -- (0.844166,-0.054403) -- (0.845884,0.034617) -- (0.845893,0.038647) -- (0.839026,0.110018) -- (0.835169,0.133631) -- (0.828563,0.167316) -- (0.826356,0.178285) -- (0.801050,0.273141) -- (0.776443,0.329310) -- (0.759386,0.365506) -- (0.746476,0.390878) -- (0.720392,0.439291) -- (0.717098,0.444404) -- (0.684555,0.493885) -- (0.657499,0.529073) -- (0.634784,0.557847) -- (0.584475,0.610851) -- (0.544583,0.646125) -- (0.537241,0.652201) -- (0.510578,0.672514) -- (0.505220,0.676415) -- (0.462217,0.705188) -- (0.416250,0.734596) -- (0.398711,0.744406) -- (0.383457,0.752009) -- (0.329584,0.776335) -- (0.262670,0.800495) -- (0.237733,0.808522) -- (0.218365,0.813598) -- (0.196178,0.819393) -- (0.164065,0.827259) -- (0.145588,0.829885) -- (0.076324,0.837937) -- (0.029172,0.841991) -- (-0.005901,0.843657) -- (-0.014993,0.843737) -- (-0.036490,0.842725) -- (-0.042147,0.842443) -- (-0.081379,0.839040) -- (-0.140502,0.832962) -- (-0.167036,0.828547) -- (-0.208649,0.818604) -- (-0.244047,0.809795) -- (-0.256278,0.806383) -- (-0.275632,0.799246) -- (-0.301459,0.789004) -- (-0.338403,0.772885) -- (-0.356726,0.763874) -- (-0.414193,0.732745) -- (-0.463340,0.704707) -- (-0.544477,0.644637) -- (-0.619040,0.574625) -- (-0.631643,0.562136) -- (-0.645163,0.547938) -- (-0.648541,0.544284) -- (-0.660790,0.529750) -- (-0.678163,0.508152) -- (-0.706487,0.468452) -- (-0.719606,0.445933) -- (-0.750863,0.390724) -- (-0.756783,0.380215) -- (-0.768654,0.358095) -- (-0.783337,0.326848) -- (-0.787691,0.315536) -- (-0.809147,0.256396) -- (-0.825420,0.199305) -- (-0.835012,0.144077) -- (-0.844414,0.075621) -- (-0.846877,0.040235) -- (-0.846754,0.029006) -- (-0.846146,-0.001463) -- (-0.844500,-0.056954) -- (-0.835991,-0.131493) -- (-0.834337,-0.145786) -- (-0.823989,-0.193127) -- (-0.810299,-0.247941);
\draw (-0.761931,-0.096175) -- (-0.755634,-0.134422) -- (-0.744321,-0.181334) -- (-0.730747,-0.230957) -- (-0.720807,-0.261739) -- (-0.707299,-0.295841) -- (-0.698528,-0.316572) -- (-0.684112,-0.343041) -- (-0.660930,-0.384744) -- (-0.650310,-0.403509) -- (-0.632271,-0.430019) -- (-0.603638,-0.468742) -- (-0.586742,-0.489488) -- (-0.553587,-0.529318) -- (-0.529696,-0.554223) -- (-0.522402,-0.561406) -- (-0.472028,-0.604065) -- (-0.427754,-0.635722) -- (-0.382872,-0.662743) -- (-0.347531,-0.681885) -- (-0.305448,-0.702203) -- (-0.267556,-0.717205) -- (-0.238032,-0.726512) -- (-0.234165,-0.727622) -- (-0.189406,-0.738520) -- (-0.172913,-0.742360) -- (-0.156300,-0.746126) -- (-0.112381,-0.753920) -- (-0.097535,-0.756325) -- (-0.068996,-0.758430) -- (0.005058,-0.761674) -- (0.081941,-0.757061) -- (0.111579,-0.752258) -- (0.170812,-0.740992) -- (0.200427,-0.733799) -- (0.251588,-0.719427) -- (0.287923,-0.706363) -- (0.334356,-0.685832) -- (0.352961,-0.676867) -- (0.366674,-0.668808) -- (0.426826,-0.633090) -- (0.433060,-0.628984) -- (0.475629,-0.598259) -- (0.497002,-0.582020) -- (0.524718,-0.557039) -- (0.542869,-0.538957) -- (0.568192,-0.511993) -- (0.581448,-0.497536) -- (0.598100,-0.477102) -- (0.632090,-0.433470) -- (0.646984,-0.411762) -- (0.665078,-0.383949) -- (0.669153,-0.376887) -- (0.697324,-0.320809) -- (0.724036,-0.252863) -- (0.730665,-0.230385) -- (0.745976,-0.177757) -- (0.753443,-0.145586) -- (0.755412,-0.134894) -- (0.760320,-0.094832) -- (0.761211,-0.084340) -- (0.761754,-0.077444) -- (0.765093,-0.005448) -- (0.765176,0.028667) -- (0.765193,0.041697) -- (0.756904,0.102823) -- (0.756219,0.107845) -- (0.747488,0.158083) -- (0.738436,0.198057) -- (0.729675,0.230202) -- (0.718721,0.261946) -- (0.706481,0.288236) -- (0.665962,0.373325) -- (0.627541,0.435929) -- (0.608486,0.462723) -- (0.590535,0.485608) -- (0.588008,0.488683) -- (0.535381,0.544390) -- (0.524284,0.553913) -- (0.486366,0.584821) -- (0.406587,0.643272) -- (0.381964,0.658881) -- (0.363707,0.668555) -- (0.325489,0.687632) -- (0.295815,0.700654) -- (0.263956,0.714514) -- (0.239047,0.723016) -- (0.160536,0.744192) -- (0.075011,0.755228) -- (0.027479,0.760600) -- (-0.021244,0.761143) -- (-0.083134,0.760032) -- (-0.110816,0.756273) -- (-0.157326,0.747533) -- (-0.213549,0.736364) -- (-0.229915,0.731811) -- (-0.287896,0.708985) -- (-0.297391,0.704911) -- (-0.313279,0.697682) -- (-0.329087,0.689616) -- (-0.407988,0.648212) -- (-0.409004,0.647595) -- (-0.439377,0.627434) -- (-0.479374,0.598816) -- (-0.486947,0.592541) -- (-0.514991,0.566924) -- (-0.547690,0.535820) -- (-0.587264,0.492833) -- (-0.601344,0.476061) -- (-0.631678,0.437480) -- (-0.643783,0.418084) -- (-0.702819,0.314434) -- (-0.726307,0.252872) -- (-0.736395,0.220627) -- (-0.744481,0.193648) -- (-0.748066,0.179956) -- (-0.751755,0.163118) -- (-0.755089,0.146712) -- (-0.759619,0.115015) -- (-0.765697,0.072233) -- (-0.769056,0.037601) -- (-0.770862,0.013555) -- (-0.769119,-0.011001) -- (-0.761931,-0.096175);
\draw (-0.625431,0.288639) -- (-0.635987,0.265648) -- (-0.643859,0.244274) -- (-0.659216,0.193477) -- (-0.670314,0.149700) -- (-0.672738,0.140040) -- (-0.677297,0.114761) -- (-0.680148,0.098592) -- (-0.681669,0.081800) -- (-0.682018,0.076733) -- (-0.683352,0.056736) -- (-0.684607,0.035099) -- (-0.685150,-0.003147) -- (-0.684024,-0.032932) -- (-0.677208,-0.094687) -- (-0.671738,-0.124080) -- (-0.661110,-0.174675) -- (-0.641616,-0.232277) -- (-0.622946,-0.276691) -- (-0.587137,-0.347308) -- (-0.578556,-0.361633) -- (-0.563399,-0.383339) -- (-0.530184,-0.425843) -- (-0.497907,-0.464413) -- (-0.481342,-0.480902) -- (-0.427749,-0.527756) -- (-0.412607,-0.539063) -- (-0.396527,-0.550989) -- (-0.360704,-0.576750) -- (-0.339566,-0.589447) -- (-0.328839,-0.595315) -- (-0.278004,-0.622384) -- (-0.240576,-0.635855) -- (-0.237402,-0.636969) -- (-0.199722,-0.649382) -- (-0.182228,-0.654087) -- (-0.161585,-0.659206) -- (-0.134951,-0.664420) -- (-0.089007,-0.672170) -- (-0.061791,-0.674215) -- (-0.001075,-0.677338) -- (0.023927,-0.677136) -- (0.084914,-0.672652) -- (0.109858,-0.668493) -- (0.125323,-0.665662) -- (0.151496,-0.660313) -- (0.157568,-0.658626) -- (0.203432,-0.645838) -- (0.248534,-0.630987) -- (0.285987,-0.615105) -- (0.314813,-0.602079) -- (0.341206,-0.589696) -- (0.358869,-0.579663) -- (0.389281,-0.558272) -- (0.442587,-0.516308) -- (0.479601,-0.484020) -- (0.502086,-0.462296) -- (0.529708,-0.432631) -- (0.534958,-0.426007) -- (0.584059,-0.356690) -- (0.592905,-0.343047) -- (0.620543,-0.285352) -- (0.630234,-0.262801) -- (0.655165,-0.191205) -- (0.666072,-0.147951) -- (0.672374,-0.120226) -- (0.677835,-0.095943) -- (0.680790,-0.062011) -- (0.684052,-0.005751) -- (0.681988,0.035823) -- (0.676647,0.083876) -- (0.668623,0.137586) -- (0.662410,0.159901) -- (0.639273,0.230605) -- (0.623037,0.267657) -- (0.599440,0.315780) -- (0.578667,0.353875) -- (0.559018,0.384109) -- (0.540010,0.410617) -- (0.518293,0.438133) -- (0.492800,0.467232) -- (0.441516,0.515516) -- (0.416935,0.536032) -- (0.401330,0.546651) -- (0.329216,0.589617) -- (0.317790,0.596171) -- (0.257180,0.626335) -- (0.247519,0.630933) -- (0.191503,0.651254) -- (0.146267,0.662687) -- (0.115937,0.667731) -- (0.053556,0.676023) -- (0.036927,0.677246) -- (0.007006,0.678860) -- (-0.036440,0.680735) -- (-0.090154,0.676202) -- (-0.097634,0.675034) -- (-0.110037,0.672503) -- (-0.136610,0.666854) -- (-0.143922,0.664996) -- (-0.199682,0.649023) -- (-0.236867,0.636521) -- (-0.313723,0.604116) -- (-0.358792,0.580410) -- (-0.389798,0.558941) -- (-0.393330,0.556466) -- (-0.432603,0.526629) -- (-0.459400,0.503613) -- (-0.479515,0.486303) -- (-0.498970,0.465649) -- (-0.505647,0.458473) -- (-0.529429,0.432513) -- (-0.550060,0.407140) -- (-0.570656,0.380795) -- (-0.594841,0.347786) -- (-0.601997,0.334854) -- (-0.625431,0.288639);
\draw (-0.596168,0.037634) -- (-0.599216,-0.023704) -- (-0.597201,-0.059581) -- (-0.592252,-0.090559) -- (-0.586272,-0.120389) -- (-0.581792,-0.138987) -- (-0.578198,-0.150408) -- (-0.562342,-0.200014) -- (-0.542771,-0.246714) -- (-0.512171,-0.303249) -- (-0.509300,-0.307514) -- (-0.502014,-0.318097) -- (-0.495573,-0.326962) -- (-0.472428,-0.357348) -- (-0.431661,-0.405397) -- (-0.399962,-0.435997) -- (-0.370095,-0.463458) -- (-0.336226,-0.487977) -- (-0.315425,-0.501769) -- (-0.273546,-0.526741) -- (-0.229138,-0.549418) -- (-0.216195,-0.555989) -- (-0.172057,-0.572440) -- (-0.116721,-0.585256) -- (-0.075769,-0.590971) -- (-0.019278,-0.593835) -- (0.051897,-0.592370) -- (0.128594,-0.580827) -- (0.138381,-0.579205) -- (0.189798,-0.563282) -- (0.211607,-0.555640) -- (0.232111,-0.546398) -- (0.254853,-0.535263) -- (0.302087,-0.510638) -- (0.360211,-0.471018) -- (0.365846,-0.467003) -- (0.372316,-0.462031) -- (0.399953,-0.438684) -- (0.420779,-0.418093) -- (0.435738,-0.401538) -- (0.449222,-0.385086) -- (0.478257,-0.346502) -- (0.511755,-0.295833) -- (0.526454,-0.272747) -- (0.540923,-0.245971) -- (0.553128,-0.221580) -- (0.567289,-0.184574) -- (0.569856,-0.177321) -- (0.577991,-0.147567) -- (0.583815,-0.125620) -- (0.590634,-0.093508) -- (0.592799,-0.081399) -- (0.595954,-0.051579) -- (0.594814,-0.003611) -- (0.589682,0.063682) -- (0.585132,0.089639) -- (0.579860,0.118329) -- (0.570793,0.155850) -- (0.548110,0.223158) -- (0.538059,0.248341) -- (0.526887,0.271226) -- (0.517914,0.289346) -- (0.512667,0.298058) -- (0.499166,0.320111) -- (0.494413,0.327359) -- (0.470023,0.359132) -- (0.452752,0.380259) -- (0.434450,0.401622) -- (0.430519,0.406066) -- (0.426417,0.410683) -- (0.419639,0.417196) -- (0.397777,0.436590) -- (0.369688,0.460318) -- (0.350034,0.476272) -- (0.312306,0.502837) -- (0.288118,0.517986) -- (0.279603,0.523055) -- (0.257202,0.534136) -- (0.187029,0.562207) -- (0.147571,0.574318) -- (0.096815,0.587456) -- (0.079362,0.590347) -- (0.019536,0.592117) -- (0.001732,0.591924) -- (-0.048544,0.590069) -- (-0.073807,0.586574) -- (-0.105443,0.580346) -- (-0.137999,0.573667) -- (-0.175636,0.564396) -- (-0.238508,0.543575) -- (-0.253772,0.536813) -- (-0.306366,0.509230) -- (-0.323949,0.498122) -- (-0.367486,0.469124) -- (-0.398944,0.441574) -- (-0.421264,0.422004) -- (-0.447563,0.395633) -- (-0.486926,0.341151) -- (-0.494393,0.329979) -- (-0.499671,0.322025) -- (-0.518125,0.293033) -- (-0.544931,0.240025) -- (-0.564059,0.202076) -- (-0.584103,0.125368) -- (-0.589106,0.102677) -- (-0.596168,0.037634);
\draw (0.160237,0.479307) -- (0.123752,0.489940) -- (0.084685,0.493819) -- (0.010691,0.500243) -- (-0.038101,0.500519) -- (-0.072963,0.495682) -- (-0.111979,0.487403) -- (-0.121872,0.484891) -- (-0.148447,0.477963) -- (-0.160036,0.473860) -- (-0.230990,0.443323) -- (-0.254170,0.432002) -- (-0.265475,0.425963) -- (-0.303240,0.402864) -- (-0.344504,0.368922) -- (-0.360268,0.354754) -- (-0.368578,0.346309) -- (-0.377048,0.337166) -- (-0.398675,0.310202) -- (-0.415691,0.287829) -- (-0.425853,0.271739) -- (-0.441146,0.244584) -- (-0.458867,0.212516) -- (-0.475974,0.173126) -- (-0.484492,0.151657) -- (-0.489815,0.135038) -- (-0.496983,0.105803) -- (-0.498990,0.093643) -- (-0.503363,0.059594) -- (-0.507373,0.012377) -- (-0.503694,-0.054511) -- (-0.501413,-0.071264) -- (-0.488791,-0.133810) -- (-0.467376,-0.192127) -- (-0.464257,-0.198626) -- (-0.449087,-0.224710) -- (-0.427706,-0.258648) -- (-0.395184,-0.310180) -- (-0.389961,-0.317557) -- (-0.351416,-0.357289) -- (-0.341485,-0.367121) -- (-0.319440,-0.385938) -- (-0.291295,-0.408665) -- (-0.263861,-0.429046) -- (-0.250138,-0.438958) -- (-0.199776,-0.463514) -- (-0.179405,-0.472487) -- (-0.154741,-0.479457) -- (-0.131406,-0.484956) -- (-0.095582,-0.493000) -- (-0.084347,-0.494933) -- (-0.065272,-0.497989) -- (-0.045789,-0.500369) -- (0.003996,-0.502571) -- (0.030979,-0.501409) -- (0.047290,-0.500678) -- (0.090935,-0.494365) -- (0.137718,-0.482826) -- (0.184713,-0.467974) -- (0.222509,-0.450712) -- (0.258346,-0.433443) -- (0.300326,-0.405562) -- (0.326515,-0.385175) -- (0.332941,-0.379865) -- (0.370679,-0.341697) -- (0.379169,-0.331624) -- (0.404171,-0.300270) -- (0.425051,-0.271460) -- (0.431248,-0.260634) -- (0.451711,-0.218822) -- (0.456431,-0.209071) -- (0.467342,-0.185807) -- (0.485674,-0.128898) -- (0.490719,-0.109903) -- (0.500432,-0.029107) -- (0.503704,0.028403) -- (0.502607,0.039420) -- (0.499547,0.060651) -- (0.495513,0.082044) -- (0.491177,0.102831) -- (0.489773,0.109458) -- (0.488375,0.115315) -- (0.476660,0.159078) -- (0.467076,0.182538) -- (0.460084,0.198019) -- (0.443554,0.232425) -- (0.433746,0.250230) -- (0.403774,0.297454) -- (0.379141,0.326006) -- (0.318526,0.388220) -- (0.287695,0.411052) -- (0.274874,0.419569) -- (0.259835,0.428945) -- (0.218291,0.452939) -- (0.160237,0.479307);
\draw (-0.182165,-0.360135) -- (-0.129461,-0.383457) -- (-0.053066,-0.400549) -- (-0.038321,-0.403841) -- (-0.011936,-0.406785) -- (0.001763,-0.406734) -- (0.016627,-0.405799) -- (0.069139,-0.401173) -- (0.078093,-0.400020) -- (0.115550,-0.391694) -- (0.156076,-0.378356) -- (0.190140,-0.360207) -- (0.210916,-0.347633) -- (0.226113,-0.338398) -- (0.244014,-0.327516) -- (0.264077,-0.308320) -- (0.283399,-0.289818) -- (0.309919,-0.260680) -- (0.317730,-0.251679) -- (0.344750,-0.213082) -- (0.364345,-0.176310) -- (0.373742,-0.152973) -- (0.379563,-0.136167) -- (0.384757,-0.120740) -- (0.390768,-0.096835) -- (0.402011,-0.050585) -- (0.403211,-0.037954) -- (0.403486,-0.006156) -- (0.402182,0.020697) -- (0.401591,0.028423) -- (0.395769,0.093380) -- (0.392934,0.103325) -- (0.380266,0.147473) -- (0.369997,0.166751) -- (0.337322,0.225655) -- (0.310731,0.258764) -- (0.301961,0.268098) -- (0.276759,0.292881) -- (0.252114,0.311683) -- (0.231603,0.326960) -- (0.212258,0.340908) -- (0.185111,0.356357) -- (0.166568,0.363547) -- (0.093087,0.389665) -- (0.085539,0.390426) -- (-0.001520,0.396827) -- (-0.043461,0.396462) -- (-0.054875,0.395849) -- (-0.065088,0.394235) -- (-0.103826,0.386358) -- (-0.127695,0.380740) -- (-0.134433,0.378667) -- (-0.149522,0.373514) -- (-0.174519,0.361994) -- (-0.189496,0.354392) -- (-0.230080,0.331884) -- (-0.245738,0.319902) -- (-0.260517,0.307739) -- (-0.278693,0.291613) -- (-0.308216,0.261667) -- (-0.336503,0.226750) -- (-0.339624,0.222686) -- (-0.340409,0.221438) -- (-0.354209,0.199249) -- (-0.372835,0.164375) -- (-0.401109,0.086319) -- (-0.404949,0.074794) -- (-0.410128,0.020462) -- (-0.411020,0.008701) -- (-0.406587,-0.044958) -- (-0.405620,-0.054973) -- (-0.402386,-0.086178) -- (-0.397578,-0.113636) -- (-0.396792,-0.116254) -- (-0.393608,-0.124099) -- (-0.384281,-0.146985) -- (-0.362544,-0.195523) -- (-0.342703,-0.225222) -- (-0.323391,-0.250854) -- (-0.309495,-0.268028) -- (-0.294530,-0.282054) -- (-0.274210,-0.298986) -- (-0.266386,-0.305035) -- (-0.227388,-0.331951) -- (-0.211002,-0.342656) -- (-0.194690,-0.352784) -- (-0.182165,-0.360135);
\draw (0.286231,0.074779) -- (0.275735,0.113581) -- (0.273113,0.119547) -- (0.254394,0.153384) -- (0.240508,0.171486) -- (0.211478,0.208976) -- (0.202253,0.218388) -- (0.161149,0.253004) -- (0.128061,0.268437) -- (0.125432,0.269289) -- (0.089887,0.280555) -- (0.053507,0.289057) -- (0.047567,0.290213) -- (0.032082,0.292395) -- (0.026653,0.292854) -- (0.003886,0.293815) -- (-0.003511,0.293873) -- (-0.038954,0.293803) -- (-0.059477,0.290408) -- (-0.098459,0.278837) -- (-0.124614,0.267968) -- (-0.138953,0.259468) -- (-0.167542,0.242303) -- (-0.169587,0.241028) -- (-0.187555,0.226997) -- (-0.234705,0.185549) -- (-0.235988,0.183925) -- (-0.261130,0.148349) -- (-0.274391,0.125370) -- (-0.278908,0.114320) -- (-0.294049,0.074538) -- (-0.296019,0.064911) -- (-0.301971,0.025435) -- (-0.304542,-0.000489) -- (-0.305300,-0.025907) -- (-0.301413,-0.055782) -- (-0.289525,-0.092085) -- (-0.275060,-0.133790) -- (-0.269328,-0.149418) -- (-0.263959,-0.156521) -- (-0.255037,-0.167713) -- (-0.243633,-0.181651) -- (-0.231941,-0.193365) -- (-0.203473,-0.221411) -- (-0.196589,-0.228067) -- (-0.192298,-0.231970) -- (-0.145294,-0.262331) -- (-0.142211,-0.263718) -- (-0.118624,-0.273406) -- (-0.082964,-0.286041) -- (-0.062982,-0.292357) -- (-0.035811,-0.297974) -- (-0.020625,-0.298024) -- (0.015979,-0.297937) -- (0.024470,-0.297264) -- (0.060278,-0.292867) -- (0.098644,-0.283089) -- (0.106709,-0.280771) -- (0.150959,-0.259422) -- (0.162284,-0.253681) -- (0.176023,-0.246022) -- (0.185492,-0.238869) -- (0.219614,-0.209387) -- (0.246698,-0.174318) -- (0.260465,-0.146696) -- (0.265709,-0.135193) -- (0.276279,-0.109256) -- (0.288292,-0.068656) -- (0.294256,-0.033870) -- (0.297654,-0.000365) -- (0.293736,0.032423) -- (0.286231,0.074779);
\draw (-0.144081,0.101234) -- (-0.158285,0.081765) -- (-0.167303,0.062205) -- (-0.180142,0.029772) -- (-0.182638,0.019589) -- (-0.183041,0.014106) -- (-0.183292,0.005072) -- (-0.183361,-0.000752) -- (-0.183444,-0.012207) -- (-0.182721,-0.028630) -- (-0.151556,-0.099058) -- (-0.145681,-0.108126) -- (-0.130041,-0.127062) -- (-0.120207,-0.137325) -- (-0.107965,-0.145797) -- (-0.083573,-0.159594) -- (-0.076862,-0.162659) -- (-0.037222,-0.176205) -- (-0.019959,-0.178760) -- (0.022046,-0.173240) -- (0.037215,-0.171238) -- (0.072753,-0.156899) -- (0.109519,-0.133277) -- (0.117930,-0.126710) -- (0.128547,-0.118264) -- (0.139023,-0.108102) -- (0.147735,-0.097367) -- (0.159624,-0.077616) -- (0.166873,-0.054883) -- (0.170303,-0.041474) -- (0.171923,-0.033461) -- (0.176349,-0.005797) -- (0.173034,0.021643) -- (0.172496,0.025848) -- (0.170017,0.042572) -- (0.167494,0.056860) -- (0.164505,0.066833) -- (0.158871,0.078293) -- (0.147124,0.097446) -- (0.125158,0.125227) -- (0.116117,0.133292) -- (0.101223,0.143233) -- (0.085967,0.150290) -- (0.074800,0.155284) -- (0.064351,0.158696) -- (0.046249,0.164599) -- (0.040327,0.166206) -- (0.022892,0.169128) -- (0.004938,0.168974) -- (-0.012489,0.168322) -- (-0.039643,0.164716) -- (-0.055604,0.161386) -- (-0.075453,0.153612) -- (-0.084586,0.149432) -- (-0.107847,0.136387) -- (-0.112194,0.132398) -- (-0.125311,0.119982) -- (-0.144081,0.101234);
\end{tikzpicture}


==> caps.tikz <==
\begin{tikzpicture}[scale=0.07\textwidth,x=1,y=1]
\begin{scope}
\clip (-5,0) rectangle (5,-5);
\draw[lightgray] (-7.500000,-6.125000) parabola bend (-6.000000,-5.000000) (-4.500000,-6.125000);
\draw[lightgray] (-7.500000,-5.125000) parabola bend (-6.000000,-4.000000) (-4.500000,-5.125000);
\draw[lightgray] (-7.500000,-4.125000) parabola bend (-6.000000,-3.000000) (-4.500000,-4.125000);
\draw[lightgray] (-7.500000,-3.125000) parabola bend (-6.000000,-2.000000) (-4.500000,-3.125000);
\draw[lightgray] (-7.500000,-2.125000) parabola bend (-6.000000,-1.000000) (-4.500000,-2.125000);
\draw[lightgray] (-7.500000,-1.125000) parabola bend (-6.000000,0.000000) (-4.500000,-1.125000);
\draw[lightgray] (-6.500000,-6.125000) parabola bend (-5.000000,-5.000000) (-3.500000,-6.125000);
\draw[lightgray] (-6.500000,-5.125000) parabola bend (-5.000000,-4.000000) (-3.500000,-5.125000);
\draw[lightgray] (-6.500000,-4.125000) parabola bend (-5.000000,-3.000000) (-3.500000,-4.125000);
\draw[lightgray] (-6.500000,-3.125000) parabola bend (-5.000000,-2.000000) (-3.500000,-3.125000);
\draw[lightgray] (-6.500000,-2.125000) parabola bend (-5.000000,-1.000000) (-3.500000,-2.125000);
\draw[lightgray] (-6.500000,-1.125000) parabola bend (-5.000000,0.000000) (-3.500000,-1.125000);
\draw[black] (-5.500000,-6.125000) parabola bend (-4.000000,-5.000000) (-2.500000,-6.125000);
\draw[lightgray] (-5.500000,-5.125000) parabola bend (-4.000000,-4.000000) (-2.500000,-5.125000);
\draw[lightgray] (-5.500000,-4.125000) parabola bend (-4.000000,-3.000000) (-2.500000,-4.125000);
\draw[lightgray] (-5.500000,-3.125000) parabola bend (-4.000000,-2.000000) (-2.500000,-3.125000);
\draw[lightgray] (-5.500000,-2.125000) parabola bend (-4.000000,-1.000000) (-2.500000,-2.125000);
\draw[lightgray] (-5.500000,-1.125000) parabola bend (-4.000000,0.000000) (-2.500000,-1.125000);
\draw[black] (-4.500000,-6.125000) parabola bend (-3.000000,-5.000000) (-1.500000,-6.125000);
\draw[black] (-4.500000,-5.125000) parabola bend (-3.000000,-4.000000) (-1.500000,-5.125000);
\draw[lightgray] (-4.500000,-4.125000) parabola bend (-3.000000,-3.000000) (-1.500000,-4.125000);
\draw[lightgray] (-4.500000,-3.125000) parabola bend (-3.000000,-2.000000) (-1.500000,-3.125000);
\draw[lightgray] (-4.500000,-2.125000) parabola bend (-3.000000,-1.000000) (-1.500000,-2.125000);
\draw[lightgray] (-4.500000,-1.125000) parabola bend (-3.000000,0.000000) (-1.500000,-1.125000);
\draw[black] (-3.500000,-6.125000) parabola bend (-2.000000,-5.000000) (-0.500000,-6.125000);
\draw[black] (-3.500000,-5.125000) parabola bend (-2.000000,-4.000000) (-0.500000,-5.125000);
\draw[black] (-3.500000,-4.125000) parabola bend (-2.000000,-3.000000) (-0.500000,-4.125000);
\draw[lightgray] (-3.500000,-3.125000) parabola bend (-2.000000,-2.000000) (-0.500000,-3.125000);
\draw[lightgray] (-3.500000,-2.125000) parabola bend (-2.000000,-1.000000) (-0.500000,-2.125000);
\draw[lightgray] (-3.500000,-1.125000) parabola bend (-2.000000,0.000000) (-0.500000,-1.125000);
\draw[black] (-2.500000,-6.125000) parabola bend (-1.000000,-5.000000) (0.500000,-6.125000);
\draw[black] (-2.500000,-5.125000) parabola bend (-1.000000,-4.000000) (0.500000,-5.125000);
\draw[black] (-2.500000,-4.125000) parabola bend (-1.000000,-3.000000) (0.500000,-4.125000);
\draw[black] (-2.500000,-3.125000) parabola bend (-1.000000,-2.000000) (0.500000,-3.125000);
\draw[lightgray] (-2.500000,-2.125000) parabola bend (-1.000000,-1.000000) (0.500000,-2.125000);
\draw[lightgray] (-2.500000,-1.125000) parabola bend (-1.000000,0.000000) (0.500000,-1.125000);
\draw[black] (-1.500000,-6.125000) parabola bend (0.000000,-5.000000) (1.500000,-6.125000);
\draw[black] (-1.500000,-5.125000) parabola bend (0.000000,-4.000000) (1.500000,-5.125000);
\draw[black] (-1.500000,-4.125000) parabola bend (0.000000,-3.000000) (1.500000,-4.125000);
\draw[black] (-1.500000,-3.125000) parabola bend (0.000000,-2.000000) (1.500000,-3.125000);
\draw[black] (-1.500000,-2.125000) parabola bend (0.000000,-1.000000) (1.500000,-2.125000);
\draw[lightgray] (-1.500000,-1.125000) parabola bend (0.000000,0.000000) (1.500000,-1.125000);
\draw[black] (-0.500000,-6.125000) parabola bend (1.000000,-5.000000) (2.500000,-6.125000);
\draw[black] (-0.500000,-5.125000) parabola bend (1.000000,-4.000000) (2.500000,-5.125000);
\draw[black] (-0.500000,-4.125000) parabola bend (1.000000,-3.000000) (2.500000,-4.125000);
\draw[black] (-0.500000,-3.125000) parabola bend (1.000000,-2.000000) (2.500000,-3.125000);
\draw[lightgray] (-0.500000,-2.125000) parabola bend (1.000000,-1.000000) (2.500000,-2.125000);
\draw[lightgray] (-0.500000,-1.125000) parabola bend (1.000000,0.000000) (2.500000,-1.125000);
\draw[black] (0.500000,-6.125000) parabola bend (2.000000,-5.000000) (3.500000,-6.125000);
\draw[black] (0.500000,-5.125000) parabola bend (2.000000,-4.000000) (3.500000,-5.125000);
\draw[black] (0.500000,-4.125000) parabola bend (2.000000,-3.000000) (3.500000,-4.125000);
\draw[lightgray] (0.500000,-3.125000) parabola bend (2.000000,-2.000000) (3.500000,-3.125000);
\draw[lightgray] (0.500000,-2.125000) parabola bend (2.000000,-1.000000) (3.500000,-2.125000);
\draw[lightgray] (0.500000,-1.125000) parabola bend (2.000000,0.000000) (3.500000,-1.125000);
\draw[black] (1.500000,-6.125000) parabola bend (3.000000,-5.000000) (4.500000,-6.125000);
\draw[black] (1.500000,-5.125000) parabola bend (3.000000,-4.000000) (4.500000,-5.125000);
\draw[lightgray] (1.500000,-4.125000) parabola bend (3.000000,-3.000000) (4.500000,-4.125000);
\draw[lightgray] (1.500000,-3.125000) parabola bend (3.000000,-2.000000) (4.500000,-3.125000);
\draw[lightgray] (1.500000,-2.125000) parabola bend (3.000000,-1.000000) (4.500000,-2.125000);
\draw[lightgray] (1.500000,-1.125000) parabola bend (3.000000,0.000000) (4.500000,-1.125000);
\draw[black] (2.500000,-6.125000) parabola bend (4.000000,-5.000000) (5.500000,-6.125000);
\draw[lightgray] (2.500000,-5.125000) parabola bend (4.000000,-4.000000) (5.500000,-5.125000);
\draw[lightgray] (2.500000,-4.125000) parabola bend (4.000000,-3.000000) (5.500000,-4.125000);
\draw[lightgray] (2.500000,-3.125000) parabola bend (4.000000,-2.000000) (5.500000,-3.125000);
\draw[lightgray] (2.500000,-2.125000) parabola bend (4.000000,-1.000000) (5.500000,-2.125000);
\draw[lightgray] (2.500000,-1.125000) parabola bend (4.000000,0.000000) (5.500000,-1.125000);
\draw[lightgray] (3.500000,-6.125000) parabola bend (5.000000,-5.000000) (6.500000,-6.125000);
\draw[lightgray] (3.500000,-5.125000) parabola bend (5.000000,-4.000000) (6.500000,-5.125000);
\draw[lightgray] (3.500000,-4.125000) parabola bend (5.000000,-3.000000) (6.500000,-4.125000);
\draw[lightgray] (3.500000,-3.125000) parabola bend (5.000000,-2.000000) (6.500000,-3.125000);
\draw[lightgray] (3.500000,-2.125000) parabola bend (5.000000,-1.000000) (6.500000,-2.125000);
\draw[lightgray] (3.500000,-1.125000) parabola bend (5.000000,0.000000) (6.500000,-1.125000);
\draw[lightgray] (4.500000,-6.125000) parabola bend (6.000000,-5.000000) (7.500000,-6.125000);
\draw[lightgray] (4.500000,-5.125000) parabola bend (6.000000,-4.000000) (7.500000,-5.125000);
\draw[lightgray] (4.500000,-4.125000) parabola bend (6.000000,-3.000000) (7.500000,-4.125000);
\draw[lightgray] (4.500000,-3.125000) parabola bend (6.000000,-2.000000) (7.500000,-3.125000);
\draw[lightgray] (4.500000,-2.125000) parabola bend (6.000000,-1.000000) (7.500000,-2.125000);
\draw[lightgray] (4.500000,-1.125000) parabola bend (6.000000,0.000000) (7.500000,-1.125000);
\end{scope}
\draw (-5,-5) -- (5,-5);
\draw (0,-1) node {\textbullet};
\draw (0,-0.75) node {$x$};
\draw (-1,-2) node {\textbullet};
\draw (0,-2) node {\textbullet};
\draw (1,-2) node {\textbullet};
\draw (0,-1.75) node {$S(x)$};
\draw (0,-5.25) node {$\partial H$};
\end{tikzpicture}


==> cylinder.tikz <==
\begin{tikzpicture}[scale=3/4,x=\textwidth,y=\textwidth]
\begin{scope}
\clip (-1/2,0) rectangle (1/2,1/2);
\draw[fill=lightgray] (-0.669470,2.000000) -- (-0.669470,0.001506) .. controls (-0.669470,1.333835) and (-0.669470,0.667671) .. (-0.669470,0.001506) .. controls (-0.605397,0.015152) and (-0.541324,0.022641) .. (-0.477251,0.023971) .. controls (-0.388431,0.039092) and (-0.299611,0.042380) .. (-0.210791,0.033835) .. controls (-0.184514,0.038742) and (-0.158236,0.042614) .. (-0.131959,0.045450) .. controls (0.022204,0.066451) and (0.176367,0.051803) .. (0.330530,0.001506) .. controls (0.394603,0.015152) and (0.458676,0.022641) .. (0.522749,0.023971) -- (0.522749,2.000000);
\fill (-0.669470,0.001506) circle (.005);
\fill (-0.477251,0.023971) circle (.005);
\fill (-0.210791,0.033835) circle (.005);
\fill (-0.131959,0.045450) circle (.005);
\fill (0.330530,0.001506) circle (.005);
\fill (0.522749,0.023971) circle (.005);
\draw[fill=white] (-0.566249,2.000000) -- (-0.566249,0.076033) .. controls (-0.566249,1.358678) and (-0.566249,0.717355) .. (-0.566249,0.076033) .. controls (-0.495379,0.076870) and (-0.424509,0.070174) .. (-0.353639,0.055944) .. controls (-0.256527,0.079935) and (-0.159415,0.089780) .. (-0.062303,0.085479) .. controls (0.103049,0.123342) and (0.268400,0.120193) .. (0.433751,0.076033) .. controls (0.504621,0.076870) and (0.575491,0.070174) .. (0.646361,0.055944) -- (0.646361,2.000000);
\fill (-0.566249,0.076033) circle (.005);
\fill (-0.353639,0.055944) circle (.005);
\fill (-0.062303,0.085479) circle (.005);
\fill (0.433751,0.076033) circle (.005);
\fill (0.646361,0.055944) circle (.005);
\draw[fill=lightgray] (-0.668299,2.000000) -- (-0.668299,0.143257) .. controls (-0.668299,1.381086) and (-0.668299,0.762171) .. (-0.668299,0.143257) .. controls (-0.583551,0.149697) and (-0.498803,0.145364) .. (-0.414056,0.130258) .. controls (-0.380024,0.132396) and (-0.345992,0.132797) .. (-0.311960,0.131461) .. controls (-0.274820,0.132773) and (-0.237679,0.132016) .. (-0.200539,0.129189) .. controls (-0.023126,0.181092) and (0.154288,0.185781) .. (0.331701,0.143257) .. controls (0.416449,0.149697) and (0.501197,0.145364) .. (0.585944,0.130258) -- (0.585944,2.000000);
\fill (-0.668299,0.143257) circle (.005);
\fill (-0.414056,0.130258) circle (.005);
\fill (-0.311960,0.131461) circle (.005);
\fill (-0.200539,0.129189) circle (.005);
\fill (0.331701,0.143257) circle (.005);
\fill (0.585944,0.130258) circle (.005);
\draw[fill=white] (-0.511796,2.000000) -- (-0.511796,0.165516) .. controls (-0.511796,1.388505) and (-0.511796,0.777010) .. (-0.511796,0.165516) .. controls (-0.398347,0.176927) and (-0.284898,0.169033) .. (-0.171449,0.141833) .. controls (-0.009477,0.184708) and (0.152496,0.188231) .. (0.314469,0.152402) .. controls (0.372381,0.161804) and (0.430292,0.166175) .. (0.488204,0.165516) .. controls (0.601653,0.176927) and (0.715102,0.169033) .. (0.828551,0.141833) -- (0.828551,2.000000);
\fill (-0.511796,0.165516) circle (.005);
\fill (-0.171449,0.141833) circle (.005);
\fill (0.314469,0.152402) circle (.005);
\fill (0.488204,0.165516) circle (.005);
\fill (0.828551,0.141833) circle (.005);
\draw[fill=lightgray] (-0.633048,2.000000) -- (-0.633048,0.164952) .. controls (-0.633048,1.388317) and (-0.633048,0.776634) .. (-0.633048,0.164952) .. controls (-0.498669,0.200087) and (-0.364290,0.208135) .. (-0.229911,0.189097) .. controls (-0.134224,0.203513) and (-0.038537,0.204195) .. (0.057151,0.191143) .. controls (0.117667,0.189783) and (0.178184,0.182930) .. (0.238701,0.170583) .. controls (0.281451,0.171448) and (0.324202,0.169570) .. (0.366952,0.164952) .. controls (0.501331,0.200087) and (0.635710,0.208135) .. (0.770089,0.189097) -- (0.770089,2.000000);
\fill (-0.633048,0.164952) circle (.005);
\fill (-0.229911,0.189097) circle (.005);
\fill (0.057151,0.191143) circle (.005);
\fill (0.238701,0.170583) circle (.005);
\fill (0.366952,0.164952) circle (.005);
\fill (0.770089,0.189097) circle (.005);
\draw[fill=white] (-0.641582,2.000000) -- (-0.641582,0.182664) .. controls (-0.641582,1.394221) and (-0.641582,0.788443) .. (-0.641582,0.182664) .. controls (-0.515153,0.210245) and (-0.388725,0.213850) .. (-0.262297,0.193479) .. controls (-0.183632,0.206469) and (-0.104967,0.210176) .. (-0.026302,0.204602) .. controls (0.101938,0.221957) and (0.230178,0.214645) .. (0.358418,0.182664) .. controls (0.484847,0.210245) and (0.611275,0.213850) .. (0.737703,0.193479) -- (0.737703,2.000000);
\fill (-0.641582,0.182664) circle (.005);
\fill (-0.262297,0.193479) circle (.005);
\fill (-0.026302,0.204602) circle (.005);
\fill (0.358418,0.182664) circle (.005);
\fill (0.737703,0.193479) circle (.005);
\draw[fill=lightgray] (-0.503211,2.000000) -- (-0.503211,0.224307) .. controls (-0.503211,1.408102) and (-0.503211,0.816205) .. (-0.503211,0.224307) .. controls (-0.417176,0.239201) and (-0.331142,0.242993) .. (-0.245107,0.235681) .. controls (-0.159107,0.246006) and (-0.073107,0.245238) .. (0.012893,0.233376) .. controls (0.029586,0.235717) and (0.046280,0.237641) .. (0.062973,0.239147) .. controls (0.204711,0.264935) and (0.346448,0.260588) .. (0.488186,0.226107) .. controls (0.491053,0.225519) and (0.493921,0.224919) .. (0.496789,0.224307) .. controls (0.582824,0.239201) and (0.668858,0.242993) .. (0.754893,0.235681) -- (0.754893,2.000000);
\fill (-0.503211,0.224307) circle (.005);
\fill (-0.245107,0.235681) circle (.005);
\fill (0.012893,0.233376) circle (.005);
\fill (0.062973,0.239147) circle (.005);
\fill (0.488186,0.226107) circle (.005);
\fill (0.496789,0.224307) circle (.005);
\fill (0.754893,0.235681) circle (.005);
\draw[fill=white] (-0.789383,2.000000) -- (-0.789383,0.286650) .. controls (-0.789383,1.428883) and (-0.789383,0.857767) .. (-0.789383,0.286650) .. controls (-0.690886,0.309132) and (-0.592388,0.317061) .. (-0.493890,0.310438) .. controls (-0.445862,0.315607) and (-0.397833,0.317316) .. (-0.349804,0.315565) .. controls (-0.253780,0.330622) and (-0.157757,0.331849) .. (-0.061733,0.319245) .. controls (0.029050,0.320742) and (0.119833,0.309877) .. (0.210617,0.286650) .. controls (0.309114,0.309132) and (0.407612,0.317061) .. (0.506110,0.310438) -- (0.506110,2.000000);
\fill (-0.789383,0.286650) circle (.005);
\fill (-0.493890,0.310438) circle (.005);
\fill (-0.349804,0.315565) circle (.005);
\fill (-0.061733,0.319245) circle (.005);
\fill (0.210617,0.286650) circle (.005);
\fill (0.506110,0.310438) circle (.005);
\draw[fill=lightgray] (-0.541562,2.000000) -- (-0.541562,0.329909) .. controls (-0.541562,1.443303) and (-0.541562,0.886606) .. (-0.541562,0.329909) .. controls (-0.372231,0.378636) and (-0.202900,0.384354) .. (-0.033570,0.347062) .. controls (0.021813,0.342509) and (0.077196,0.333354) .. (0.132579,0.319599) .. controls (0.159882,0.321969) and (0.187186,0.323220) .. (0.214489,0.323354) .. controls (0.295805,0.335457) and (0.377122,0.337642) .. (0.458438,0.329909) .. controls (0.627769,0.378636) and (0.797100,0.384354) .. (0.966430,0.347062) -- (0.966430,2.000000);
\fill (-0.541562,0.329909) circle (.005);
\fill (-0.033570,0.347062) circle (.005);
\fill (0.132579,0.319599) circle (.005);
\fill (0.214489,0.323354) circle (.005);
\fill (0.458438,0.329909) circle (.005);
\fill (0.966430,0.347062) circle (.005);
\draw[fill=white] (-0.804263,2.000000) -- (-0.804263,0.388690) .. controls (-0.804263,1.462897) and (-0.804263,0.925794) .. (-0.804263,0.388690) .. controls (-0.698570,0.392863) and (-0.592876,0.380279) .. (-0.487182,0.350938) .. controls (-0.449775,0.359870) and (-0.412368,0.366704) .. (-0.374960,0.371438) .. controls (-0.184728,0.431471) and (0.005504,0.437222) .. (0.195737,0.388690) .. controls (0.301430,0.392863) and (0.407124,0.380279) .. (0.512818,0.350938) -- (0.512818,2.000000);
\fill (-0.804263,0.388690) circle (.005);
\fill (-0.487182,0.350938) circle (.005);
\fill (-0.374960,0.371438) circle (.005);
\fill (0.195737,0.388690) circle (.005);
\fill (0.512818,0.350938) circle (.005);
\draw[fill=lightgray] (-0.583747,2.000000) -- (-0.583747,0.437585) .. controls (-0.583747,1.479195) and (-0.583747,0.958390) .. (-0.583747,0.437585) .. controls (-0.551751,0.434300) and (-0.519754,0.429479) .. (-0.487758,0.423122) .. controls (-0.431767,0.422014) and (-0.375777,0.416202) .. (-0.319786,0.405689) .. controls (-0.217817,0.427169) and (-0.115847,0.433053) .. (-0.013878,0.423340) .. controls (0.010376,0.424998) and (0.034630,0.425773) .. (0.058884,0.425666) .. controls (0.178007,0.450924) and (0.297130,0.454897) .. (0.416253,0.437585) .. controls (0.448249,0.434300) and (0.480246,0.429479) .. (0.512242,0.423122) -- (0.512242,2.000000);
\fill (-0.583747,0.437585) circle (.005);
\fill (-0.487758,0.423122) circle (.005);
\fill (-0.319786,0.405689) circle (.005);
\fill (-0.013878,0.423340) circle (.005);
\fill (0.058884,0.425666) circle (.005);
\fill (0.416253,0.437585) circle (.005);
\fill (0.512242,0.423122) circle (.005);
\draw[fill=white] (-0.597096,2.000000) -- (-0.597096,0.449108) .. controls (-0.597096,1.483036) and (-0.597096,0.966072) .. (-0.597096,0.449108) .. controls (-0.547652,0.446836) and (-0.498208,0.440896) .. (-0.448765,0.431290) .. controls (-0.419541,0.428811) and (-0.390317,0.425051) .. (-0.361093,0.420011) .. controls (-0.205581,0.464797) and (-0.050070,0.473308) .. (0.105442,0.445543) .. controls (0.204596,0.461479) and (0.303750,0.462667) .. (0.402904,0.449108) .. controls (0.452348,0.446836) and (0.501792,0.440896) .. (0.551235,0.431290) -- (0.551235,2.000000);
\fill (-0.597096,0.449108) circle (.005);
\fill (-0.448765,0.431290) circle (.005);
\fill (-0.361093,0.420011) circle (.005);
\fill (0.105442,0.445543) circle (.005);
\fill (0.402904,0.449108) circle (.005);
\fill (0.551235,0.431290) circle (.005);
\draw[fill=lightgray] (-0.506805,2.000000) -- (-0.506805,0.456005) .. controls (-0.506805,1.485335) and (-0.506805,0.970670) .. (-0.506805,0.456005) .. controls (-0.318559,0.513460) and (-0.130312,0.517761) .. (0.057935,0.468906) .. controls (0.103107,0.468010) and (0.148280,0.464054) .. (0.193453,0.457037) .. controls (0.293367,0.471667) and (0.393281,0.471323) .. (0.493195,0.456005) .. controls (0.681441,0.513460) and (0.869688,0.517761) .. (1.057935,0.468906) -- (1.057935,2.000000);
\fill (-0.506805,0.456005) circle (.005);
\fill (0.057935,0.468906) circle (.005);
\fill (0.193453,0.457037) circle (.005);
\fill (0.493195,0.456005) circle (.005);
\fill (1.057935,0.468906) circle (.005);
\draw[fill=white] (-0.574185,2.000000) -- (-0.574185,0.491428) .. controls (-0.574185,1.497143) and (-0.574185,0.994285) .. (-0.574185,0.491428) .. controls (-0.504688,0.505306) and (-0.435191,0.511939) .. (-0.365693,0.511327) .. controls (-0.215920,0.541698) and (-0.066147,0.538421) .. (0.083626,0.501496) .. controls (0.197689,0.517656) and (0.311752,0.514300) .. (0.425815,0.491428) .. controls (0.495312,0.505306) and (0.564809,0.511939) .. (0.634307,0.511327) -- (0.634307,2.000000);
\fill (-0.574185,0.491428) circle (.005);
\fill (-0.365693,0.511327) circle (.005);
\fill (0.083626,0.501496) circle (.005);
\fill (0.425815,0.491428) circle (.005);
\fill (0.634307,0.511327) circle (.005);
\draw[fill=lightgray] (-0.806378,2.000000) -- (-0.806378,0.529151) .. controls (-0.806378,1.509717) and (-0.806378,1.019434) .. (-0.806378,0.529151) .. controls (-0.676340,0.559603) and (-0.546302,0.564691) .. (-0.416264,0.544413) .. controls (-0.324780,0.565147) and (-0.233296,0.573326) .. (-0.141812,0.568951) .. controls (-0.030000,0.574437) and (0.081811,0.561170) .. (0.193622,0.529151) .. controls (0.323660,0.559603) and (0.453698,0.564691) .. (0.583736,0.544413) -- (0.583736,2.000000);
\fill (-0.806378,0.529151) circle (.005);
\fill (-0.416264,0.544413) circle (.005);
\fill (-0.141812,0.568951) circle (.005);
\fill (0.193622,0.529151) circle (.005);
\fill (0.583736,0.544413) circle (.005);
\draw[fill=white] (-0.847183,2.000000) -- (-0.847183,0.606756) .. controls (-0.847183,1.535585) and (-0.847183,1.071171) .. (-0.847183,0.606756) .. controls (-0.704566,0.632792) and (-0.561948,0.628318) .. (-0.419331,0.593335) .. controls (-0.389744,0.588472) and (-0.360156,0.582296) .. (-0.330569,0.574807) .. controls (-0.240871,0.597802) and (-0.151172,0.608728) .. (-0.061474,0.607585) .. controls (0.009956,0.614962) and (0.081387,0.614686) .. (0.152817,0.606756) .. controls (0.295434,0.632792) and (0.438052,0.628318) .. (0.580669,0.593335) -- (0.580669,2.000000);
\fill (-0.847183,0.606756) circle (.005);
\fill (-0.419331,0.593335) circle (.005);
\fill (-0.330569,0.574807) circle (.005);
\fill (-0.061474,0.607585) circle (.005);
\fill (0.152817,0.606756) circle (.005);
\fill (0.580669,0.593335) circle (.005);
\draw[fill=lightgray] (-0.829515,2.000000) -- (-0.829515,0.619772) .. controls (-0.829515,1.539924) and (-0.829515,1.079848) .. (-0.829515,0.619772) .. controls (-0.683447,0.642154) and (-0.537379,0.632532) .. (-0.391311,0.590907) .. controls (-0.322571,0.603470) and (-0.253832,0.608945) .. (-0.185093,0.607332) .. controls (-0.125579,0.616991) and (-0.066065,0.621338) .. (-0.006551,0.620371) .. controls (0.052461,0.625395) and (0.111473,0.625195) .. (0.170485,0.619772) .. controls (0.316553,0.642154) and (0.462621,0.632532) .. (0.608689,0.590907) -- (0.608689,2.000000);
\fill (-0.829515,0.619772) circle (.005);
\fill (-0.391311,0.590907) circle (.005);
\fill (-0.185093,0.607332) circle (.005);
\fill (-0.006551,0.620371) circle (.005);
\fill (0.170485,0.619772) circle (.005);
\fill (0.608689,0.590907) circle (.005);
\draw[fill=white] (-0.683995,2.000000) -- (-0.683995,0.652886) .. controls (-0.683995,1.550962) and (-0.683995,1.101924) .. (-0.683995,0.652886) .. controls (-0.541865,0.669707) and (-0.399734,0.656226) .. (-0.257604,0.612444) .. controls (-0.120165,0.648796) and (0.017274,0.656814) .. (0.154713,0.636498) .. controls (0.208477,0.646296) and (0.262241,0.651759) .. (0.316005,0.652886) .. controls (0.458135,0.669707) and (0.600266,0.656226) .. (0.742396,0.612444) -- (0.742396,2.000000);
\fill (-0.683995,0.652886) circle (.005);
\fill (-0.257604,0.612444) circle (.005);
\fill (0.154713,0.636498) circle (.005);
\fill (0.316005,0.652886) circle (.005);
\fill (0.742396,0.612444) circle (.005);
\draw[fill=lightgray] (-0.637509,2.000000) -- (-0.637509,0.677266) .. controls (-0.637509,1.559089) and (-0.637509,1.118177) .. (-0.637509,0.677266) .. controls (-0.533357,0.683729) and (-0.429204,0.673921) .. (-0.325052,0.647841) .. controls (-0.095871,0.736435) and (0.133310,0.746243) .. (0.362491,0.677266) .. controls (0.466643,0.683729) and (0.570796,0.673921) .. (0.674948,0.647841) -- (0.674948,2.000000);
\fill (-0.637509,0.677266) circle (.005);
\fill (-0.325052,0.647841) circle (.005);
\fill (0.362491,0.677266) circle (.005);
\fill (0.674948,0.647841) circle (.005);
\draw[fill=white] (-0.783734,2.000000) -- (-0.783734,0.713042) .. controls (-0.783734,1.571014) and (-0.783734,1.142028) .. (-0.783734,0.713042) .. controls (-0.655579,0.721987) and (-0.527424,0.706296) .. (-0.399269,0.665969) .. controls (-0.194091,0.744807) and (0.011087,0.760498) .. (0.216266,0.713042) .. controls (0.344421,0.721987) and (0.472576,0.706296) .. (0.600731,0.665969) -- (0.600731,2.000000);
\fill (-0.783734,0.713042) circle (.005);
\fill (-0.399269,0.665969) circle (.005);
\fill (0.216266,0.713042) circle (.005);
\fill (0.600731,0.665969) circle (.005);
\draw[fill=lightgray] (-0.783876,2.000000) -- (-0.783876,0.730400) .. controls (-0.783876,1.576800) and (-0.783876,1.153600) .. (-0.783876,0.730400) .. controls (-0.644789,0.753079) and (-0.505703,0.746740) .. (-0.366617,0.711384) .. controls (-0.343842,0.717272) and (-0.321067,0.722381) .. (-0.298292,0.726713) .. controls (-0.126820,0.772046) and (0.044652,0.773275) .. (0.216124,0.730400) .. controls (0.355211,0.753079) and (0.494297,0.746740) .. (0.633383,0.711384) -- (0.633383,2.000000);
\fill (-0.783876,0.730400) circle (.005);
\fill (-0.366617,0.711384) circle (.005);
\fill (-0.298292,0.726713) circle (.005);
\fill (0.216124,0.730400) circle (.005);
\fill (0.633383,0.711384) circle (.005);
\draw[fill=white] (-0.513812,2.000000) -- (-0.513812,0.755981) .. controls (-0.513812,1.585327) and (-0.513812,1.170654) .. (-0.513812,0.755981) .. controls (-0.421043,0.770199) and (-0.328274,0.771508) .. (-0.235505,0.759908) .. controls (-0.145074,0.775220) and (-0.054642,0.778266) .. (0.035789,0.769046) .. controls (0.090521,0.772980) and (0.145253,0.772420) .. (0.199985,0.767368) .. controls (0.295386,0.777224) and (0.390787,0.773429) .. (0.486188,0.755981) .. controls (0.578957,0.770199) and (0.671726,0.771508) .. (0.764495,0.759908) -- (0.764495,2.000000);
\fill (-0.513812,0.755981) circle (.005);
\fill (-0.235505,0.759908) circle (.005);
\fill (0.035789,0.769046) circle (.005);
\fill (0.199985,0.767368) circle (.005);
\fill (0.486188,0.755981) circle (.005);
\fill (0.764495,0.759908) circle (.005);
\draw[fill=lightgray] (-0.559072,2.000000) -- (-0.559072,0.796880) .. controls (-0.559072,1.598960) and (-0.559072,1.197920) .. (-0.559072,0.796880) .. controls (-0.477461,0.798326) and (-0.395849,0.789782) .. (-0.314237,0.771247) .. controls (-0.264002,0.784696) and (-0.213767,0.794359) .. (-0.163532,0.800238) .. controls (-0.050962,0.822984) and (0.061608,0.826723) .. (0.174178,0.811453) .. controls (0.263094,0.818455) and (0.352011,0.813597) .. (0.440928,0.796880) .. controls (0.522539,0.798326) and (0.604151,0.789782) .. (0.685763,0.771247) -- (0.685763,2.000000);
\fill (-0.559072,0.796880) circle (.005);
\fill (-0.314237,0.771247) circle (.005);
\fill (-0.163532,0.800238) circle (.005);
\fill (0.174178,0.811453) circle (.005);
\fill (0.440928,0.796880) circle (.005);
\fill (0.685763,0.771247) circle (.005);
\draw[fill=white] (-0.506738,2.000000) -- (-0.506738,0.846232) .. controls (-0.506738,1.615411) and (-0.506738,1.230821) .. (-0.506738,0.846232) .. controls (-0.414986,0.855827) and (-0.323233,0.852794) .. (-0.231480,0.837133) .. controls (-0.216912,0.836801) and (-0.202344,0.836151) .. (-0.187776,0.835182) .. controls (-0.085411,0.865229) and (0.016954,0.879559) .. (0.119319,0.878170) .. controls (0.243967,0.890829) and (0.368614,0.880183) .. (0.493262,0.846232) .. controls (0.585014,0.855827) and (0.676767,0.852794) .. (0.768520,0.837133) -- (0.768520,2.000000);
\fill (-0.506738,0.846232) circle (.005);
\fill (-0.231480,0.837133) circle (.005);
\fill (-0.187776,0.835182) circle (.005);
\fill (0.119319,0.878170) circle (.005);
\fill (0.493262,0.846232) circle (.005);
\fill (0.768520,0.837133) circle (.005);
\draw[fill=lightgray] (-0.503408,2.000000) -- (-0.503408,0.871777) .. controls (-0.503408,1.623926) and (-0.503408,1.247852) .. (-0.503408,0.871777) .. controls (-0.434929,0.877129) and (-0.366449,0.875446) .. (-0.297970,0.866729) .. controls (-0.270851,0.867450) and (-0.243732,0.867067) .. (-0.216612,0.865582) .. controls (-0.182597,0.876145) and (-0.148581,0.884973) .. (-0.114566,0.892065) .. controls (-0.084028,0.899596) and (-0.053491,0.905727) .. (-0.022954,0.910460) .. controls (0.150228,0.942554) and (0.323410,0.929660) .. (0.496592,0.871777) .. controls (0.565071,0.877129) and (0.633551,0.875446) .. (0.702030,0.866729) -- (0.702030,2.000000);
\fill (-0.503408,0.871777) circle (.005);
\fill (-0.297970,0.866729) circle (.005);
\fill (-0.216612,0.865582) circle (.005);
\fill (-0.114566,0.892065) circle (.005);
\fill (-0.022954,0.910460) circle (.005);
\fill (0.496592,0.871777) circle (.005);
\fill (0.702030,0.866729) circle (.005);
\draw[fill=white] (-0.555717,2.000000) -- (-0.555717,0.954569) .. controls (-0.555717,1.651523) and (-0.555717,1.303046) .. (-0.555717,0.954569) .. controls (-0.466537,0.946702) and (-0.377356,0.926904) .. (-0.288175,0.895177) .. controls (-0.260838,0.897419) and (-0.233501,0.898540) .. (-0.206163,0.898539) .. controls (0.010652,0.987729) and (0.227467,1.006406) .. (0.444283,0.954569) .. controls (0.533463,0.946702) and (0.622644,0.926904) .. (0.711825,0.895177) -- (0.711825,2.000000);
\fill (-0.555717,0.954569) circle (.005);
\fill (-0.288175,0.895177) circle (.005);
\fill (-0.206163,0.898539) circle (.005);
\fill (0.444283,0.954569) circle (.005);
\fill (0.711825,0.895177) circle (.005);
\draw[fill=lightgray] (-0.715317,2.000000) -- (-0.715317,0.980797) .. controls (-0.715317,1.660266) and (-0.715317,1.320531) .. (-0.715317,0.980797) .. controls (-0.569618,0.994569) and (-0.423920,0.976500) .. (-0.278222,0.926589) .. controls (-0.090587,0.997468) and (0.097048,1.015538) .. (0.284683,0.980797) .. controls (0.430382,0.994569) and (0.576080,0.976500) .. (0.721778,0.926589) -- (0.721778,2.000000);
\fill (-0.715317,0.980797) circle (.005);
\fill (-0.278222,0.926589) circle (.005);
\fill (0.284683,0.980797) circle (.005);
\fill (0.721778,0.926589) circle (.005);
\draw[fill=white] (-0.809368,2.000000) -- (-0.809368,1.029949) .. controls (-0.809368,1.676650) and (-0.809368,1.353300) .. (-0.809368,1.029949) .. controls (-0.652863,1.045360) and (-0.496358,1.024030) .. (-0.339853,0.965959) .. controls (-0.328067,0.966890) and (-0.316280,0.967613) .. (-0.304494,0.968127) .. controls (-0.223652,0.985065) and (-0.142810,0.992199) .. (-0.061968,0.989531) .. controls (0.022232,1.013638) and (0.106432,1.027111) .. (0.190632,1.029949) .. controls (0.347137,1.045360) and (0.503642,1.024030) .. (0.660147,0.965959) -- (0.660147,2.000000);
\fill (-0.809368,1.029949) circle (.005);
\fill (-0.339853,0.965959) circle (.005);
\fill (-0.304494,0.968127) circle (.005);
\fill (-0.061968,0.989531) circle (.005);
\fill (0.190632,1.029949) circle (.005);
\fill (0.660147,0.965959) circle (.005);
\end{scope}
\draw[thick,dotted] (-1/2,0) -- (-1/2,1/2) -- (1/2,1/2) -- (1/2,0);
\draw[thick] (-1/2,0) -- (1/2,0);
\end{tikzpicture}


==> local.tikz <==
\begin{tikzpicture}[scale=.03\textwidth,x=1,y=1]

  \draw (-12,0) rectangle (12,12);
  \draw (-11,0.5) node {$Q_{\alpha r}$};
  
  \draw (-2,0) rectangle (2,2);
  \draw (-1,0.5) node {$Q_r$};
  
  \draw (0,2) node {$\bullet$};
  \draw (-0.5,2.5) node {$r e_d$};
  
  \draw (1,1.5) node {$\bullet$};
  \draw (1.5,1.5) node {$x$};
  
  \draw (0,0) parabola bend (5,13) (10,0);
  \draw (5,13) node {$\bullet$};
  \draw (5,12.5) node {$y$};
  
  \draw[dotted] (-4,4) -- (4,4);
  \draw (2,4) node {$\bullet$};
  \draw (2.5,3.5) node {$z$};
  \draw (4.5,4) node {$W$};
  
\end{tikzpicture}


==> lower.tikz <==
\begin{tikzpicture}[scale=0.25*\textwidth,x=1,y=1]      
  
  \draw[anchor=west] (.9,.4) node {$\{ \varphi \geq \varphi(w + m^{-2/(d+1)} r e_d) \}$};
  \draw[anchor=west] (.95,.2) node {$\{ h \geq h(z) \}$};
  \draw[anchor=west] (1,0) node {$\{ \varphi \geq \varphi(w) \}$};
  \draw[anchor=west] (1,-.2) node {$\{ h \geq h(z) - n \}$};
  
  \draw[ultra thin,lightgray] (0,0) circle (1);
  \draw[ultra thin,lightgray] (0,0) circle (2/3);
  \draw[ultra thin,lightgray] (0,0) circle (1/3);

  \clip (0,0) circle (1);
    
  \draw (-1,1/2) parabola bend (0,0) (1,1/2);
  \draw (-1,0) parabola bend (0,-1/2) (1,0);

  \draw (1/4,-1/8) node {\textbullet};
  \draw (1/4,-1/8-.1) node {$z$};
  
  \draw (1/4,-15/32) node {\textbullet};
  \draw (1/4,-15/32-.1) node {$w$};

  \draw[dashed] (-1,1/3) -- (-1/2,-1/10) -- (0,-1/7) -- (1/4,-1/8) -- (1/2,-1/12) -- (1,1/5);
      
  \draw[dashed] (-1,-1/4) -- (-1/4,-2/3) -- (1/4,-2/3) -- (1/2,-3/5) -- (1,-1/4);
  
\end{tikzpicture}


==> nonconvex.tikz <==
\begin{tikzpicture}[scale=.15*\textwidth,x=1,y=1]
\fill[lightgray] (-1,-1) -- (1,-1) -- (0,0) -- (1,1) -- (-1,1);
\draw (0.992919,-0.997361) -- (0.994690,0.997339) -- (0.993799,0.999609) -- (0.462356,0.999970) -- (-0.024915,0.999994) -- (-0.358907,0.999980) -- (-0.866737,0.999935) -- (-0.930796,0.999360) -- (-0.991454,0.998101) -- (-0.999681,0.996652) -- (-0.999824,0.934522) -- (-0.999961,0.438097) -- (-0.999982,0.300761) -- (-0.999997,-0.961852) -- (-0.999868,-0.989433) -- (-0.987557,-0.998095) -- (-0.971445,-0.999697) -- (-0.937541,-0.999895) -- (-0.878420,-0.999958) -- (0.520919,-0.999895) -- (0.976873,-0.999757) -- (0.981389,-0.999340) -- (0.992919,-0.997361);
\draw (0.805631,-0.822617) -- (0.802265,0.812413) -- (0.800310,0.833131) -- (0.798563,0.843223) -- (0.793763,0.858869) -- (0.784035,0.878615) -- (0.775350,0.891321) -- (0.769167,0.896927) -- (0.749448,0.910172) -- (0.733507,0.920035) -- (0.704090,0.929337) -- (0.672312,0.936331) -- (0.634861,0.943410) -- (0.599431,0.950090) -- (0.536313,0.955812) -- (0.465053,0.961191) -- (0.441882,0.962928) -- (0.388439,0.966686) -- (0.334144,0.969191) -- (0.301042,0.970707) -- (0.264313,0.972342) -- (0.193253,0.974057) -- (0.117374,0.975685) -- (0.086036,0.976288) -- (0.003695,0.976405) -- (-0.054603,0.976087) -- (-0.142844,0.975030) -- (-0.267919,0.972754) -- (-0.428370,0.966673) -- (-0.545898,0.958780) -- (-0.558640,0.957754) -- (-0.630704,0.951927) -- (-0.709459,0.940982) -- (-0.721248,0.938682) -- (-0.754133,0.930048) -- (-0.797577,0.917425) -- (-0.820837,0.904061) -- (-0.830539,0.898273) -- (-0.848231,0.886295) -- (-0.854465,0.881063) -- (-0.867185,0.870267) -- (-0.874235,0.863650) -- (-0.889363,0.846547) -- (-0.898076,0.834702) -- (-0.915338,0.805039) -- (-0.920696,0.790868) -- (-0.931661,0.752443) -- (-0.938959,0.721129) -- (-0.944171,0.693914) -- (-0.950795,0.641739) -- (-0.954523,0.602425) -- (-0.960519,0.536135) -- (-0.966384,0.432736) -- (-0.967696,0.406207) -- (-0.970817,0.324196) -- (-0.972382,0.274057) -- (-0.972771,0.261068) -- (-0.975799,0.133222) -- (-0.976496,0.077432) -- (-0.976463,0.002318) -- (-0.976420,-0.080652) -- (-0.975997,-0.157104) -- (-0.974751,-0.257560) -- (-0.973142,-0.325410) -- (-0.968442,-0.423705) -- (-0.967016,-0.446016) -- (-0.958862,-0.565255) -- (-0.949556,-0.649463) -- (-0.944109,-0.681109) -- (-0.941825,-0.691583) -- (-0.932624,-0.730126) -- (-0.916335,-0.779045) -- (-0.907732,-0.797044) -- (-0.891841,-0.825105) -- (-0.871206,-0.858889) -- (-0.855251,-0.874497) -- (-0.828680,-0.893864) -- (-0.796510,-0.911841) -- (-0.795019,-0.912556) -- (-0.767743,-0.920713) -- (-0.742772,-0.927682) -- (-0.722584,-0.933223) -- (-0.708493,-0.936060) -- (-0.640308,-0.946428) -- (-0.614586,-0.950302) -- (-0.577411,-0.954159) -- (-0.563512,-0.955551) -- (-0.489554,-0.961751) -- (-0.412438,-0.965529) -- (-0.360037,-0.968045) -- (-0.306390,-0.969972) -- (-0.217787,-0.972136) -- (-0.069075,-0.974972) -- (0.029092,-0.974821) -- (0.218128,-0.972575) -- (0.339131,-0.969357) -- (0.467786,-0.961996) -- (0.531220,-0.957539) -- (0.563759,-0.953897) -- (0.607600,-0.947532) -- (0.663836,-0.936825) -- (0.682781,-0.931612) -- (0.708944,-0.921029) -- (0.753930,-0.900732) -- (0.769756,-0.891214) -- (0.794767,-0.866843) -- (0.796458,-0.863574) -- (0.801327,-0.842973) -- (0.805631,-0.822617);
\draw (0.670789,-0.678729) -- (0.668754,0.680953) -- (0.668156,0.708842) -- (0.663987,0.733012) -- (0.661689,0.745116) -- (0.656441,0.766206) -- (0.636596,0.793783) -- (0.624710,0.809290) -- (0.621909,0.812263) -- (0.616045,0.817842) -- (0.593010,0.835839) -- (0.551935,0.859651) -- (0.531877,0.867615) -- (0.508504,0.876360) -- (0.491317,0.882321) -- (0.468008,0.889031) -- (0.418986,0.899937) -- (0.333992,0.912610) -- (0.272181,0.919506) -- (0.221409,0.924195) -- (0.161264,0.926832) -- (0.056465,0.931190) -- (0.048481,0.931300) -- (-0.107694,0.929109) -- (-0.127604,0.928423) -- (-0.244041,0.924142) -- (-0.341954,0.915971) -- (-0.375262,0.912733) -- (-0.465125,0.901987) -- (-0.494843,0.897389) -- (-0.521186,0.892857) -- (-0.530096,0.891203) -- (-0.572793,0.882141) -- (-0.577973,0.880947) -- (-0.605374,0.872254) -- (-0.647740,0.857411) -- (-0.669062,0.848846) -- (-0.679427,0.844524) -- (-0.694638,0.836223) -- (-0.717349,0.821500) -- (-0.752451,0.797818) -- (-0.759869,0.791412) -- (-0.772825,0.779665) -- (-0.793922,0.758041) -- (-0.810769,0.735404) -- (-0.811527,0.734363) -- (-0.834861,0.694261) -- (-0.842135,0.679373) -- (-0.851120,0.660256) -- (-0.861330,0.634613) -- (-0.873893,0.597311) -- (-0.879296,0.577189) -- (-0.881109,0.568638) -- (-0.892111,0.513655) -- (-0.899187,0.478139) -- (-0.909178,0.392447) -- (-0.920366,0.294860) -- (-0.927252,0.197505) -- (-0.928969,0.157021) -- (-0.929866,0.122537) -- (-0.931032,0.066548) -- (-0.931550,-0.014034) -- (-0.931668,-0.057662) -- (-0.930375,-0.131510) -- (-0.928259,-0.168502) -- (-0.923722,-0.233590) -- (-0.915070,-0.334574) -- (-0.903963,-0.421953) -- (-0.892773,-0.489882) -- (-0.892381,-0.491978) -- (-0.890604,-0.501312) -- (-0.877876,-0.558690) -- (-0.861619,-0.612458) -- (-0.850786,-0.645057) -- (-0.833828,-0.683344) -- (-0.818131,-0.715226) -- (-0.812798,-0.722957) -- (-0.811845,-0.724327) -- (-0.796329,-0.745468) -- (-0.788491,-0.754314) -- (-0.767566,-0.775798) -- (-0.760424,-0.782037) -- (-0.732718,-0.803672) -- (-0.690839,-0.831808) -- (-0.661619,-0.846106) -- (-0.635727,-0.858013) -- (-0.591445,-0.872634) -- (-0.574446,-0.877381) -- (-0.517100,-0.888575) -- (-0.463760,-0.898767) -- (-0.428860,-0.905297) -- (-0.359654,-0.913342) -- (-0.310878,-0.917490) -- (-0.265624,-0.920669) -- (-0.198950,-0.924782) -- (-0.173714,-0.926161) -- (-0.084985,-0.929575) -- (-0.003873,-0.929633) -- (0.064235,-0.928799) -- (0.162087,-0.926183) -- (0.242930,-0.920604) -- (0.340978,-0.910099) -- (0.378327,-0.905568) -- (0.419813,-0.897078) -- (0.443517,-0.891397) -- (0.520461,-0.869731) -- (0.536882,-0.864521) -- (0.546197,-0.861467) -- (0.566253,-0.850445) -- (0.595161,-0.831669) -- (0.602786,-0.826496) -- (0.626616,-0.803060) -- (0.638310,-0.786486) -- (0.652974,-0.764529) -- (0.666743,-0.719483) -- (0.667711,-0.710115) -- (0.670789,-0.678729);
\draw (0.556447,-0.572719) -- (0.552342,0.575733) -- (0.549652,0.599718) -- (0.546928,0.621338) -- (0.544530,0.636164) -- (0.529396,0.685997) -- (0.509842,0.722775) -- (0.480840,0.754001) -- (0.469011,0.763820) -- (0.458100,0.770763) -- (0.434727,0.785179) -- (0.409505,0.799290) -- (0.397973,0.804900) -- (0.369309,0.816909) -- (0.340934,0.828111) -- (0.335778,0.830138) -- (0.324631,0.834173) -- (0.301753,0.839450) -- (0.210346,0.857092) -- (0.191129,0.860006) -- (0.149269,0.863706) -- (0.110632,0.867109) -- (0.038785,0.871768) -- (0.001753,0.873487) -- (-0.088623,0.870619) -- (-0.122891,0.868652) -- (-0.146298,0.866986) -- (-0.224818,0.861070) -- (-0.274726,0.856853) -- (-0.348528,0.847417) -- (-0.364757,0.844386) -- (-0.432578,0.828577) -- (-0.478271,0.815305) -- (-0.523308,0.799089) -- (-0.551920,0.787334) -- (-0.596499,0.765434) -- (-0.621339,0.749498) -- (-0.668495,0.717501) -- (-0.692276,0.695465) -- (-0.711529,0.675953) -- (-0.737304,0.641024) -- (-0.742496,0.633674) -- (-0.750377,0.622293) -- (-0.773246,0.585012) -- (-0.782232,0.569762) -- (-0.788125,0.555741) -- (-0.797669,0.532656) -- (-0.811970,0.493405) -- (-0.822540,0.456702) -- (-0.830030,0.430269) -- (-0.835520,0.405853) -- (-0.841669,0.374637) -- (-0.845546,0.352655) -- (-0.856540,0.285874) -- (-0.862200,0.249584) -- (-0.866056,0.212407) -- (-0.871088,0.146461) -- (-0.874268,0.081096) -- (-0.875714,-0.005768) -- (-0.873632,-0.086546) -- (-0.872484,-0.112761) -- (-0.870626,-0.153381) -- (-0.869146,-0.172924) -- (-0.866264,-0.203226) -- (-0.858031,-0.262838) -- (-0.855558,-0.279975) -- (-0.847475,-0.335558) -- (-0.833925,-0.401622) -- (-0.830370,-0.414714) -- (-0.806388,-0.491438) -- (-0.783107,-0.553951) -- (-0.764364,-0.589518) -- (-0.749728,-0.616928) -- (-0.727020,-0.648425) -- (-0.691558,-0.686344) -- (-0.662121,-0.714504) -- (-0.627646,-0.739580) -- (-0.614476,-0.747053) -- (-0.605572,-0.751717) -- (-0.538455,-0.785824) -- (-0.518521,-0.794536) -- (-0.488726,-0.807362) -- (-0.453388,-0.818683) -- (-0.437664,-0.822778) -- (-0.420624,-0.826768) -- (-0.331238,-0.845167) -- (-0.294106,-0.850671) -- (-0.267212,-0.854150) -- (-0.208382,-0.861010) -- (-0.088750,-0.867835) -- (-0.051246,-0.869683) -- (0.069131,-0.867754) -- (0.116795,-0.864450) -- (0.174419,-0.857751) -- (0.211912,-0.853023) -- (0.252058,-0.846319) -- (0.263850,-0.844347) -- (0.324648,-0.830146) -- (0.339981,-0.826103) -- (0.397225,-0.806749) -- (0.403572,-0.804249) -- (0.417426,-0.796936) -- (0.448009,-0.778009) -- (0.469953,-0.763303) -- (0.478066,-0.756144) -- (0.508103,-0.728744) -- (0.518426,-0.712688) -- (0.531297,-0.686183) -- (0.535471,-0.677326) -- (0.541861,-0.658096) -- (0.550010,-0.628593) -- (0.555196,-0.589932) -- (0.556447,-0.572719);
\draw (0.450152,-0.452521) -- (0.447451,0.487554) -- (0.443997,0.520091) -- (0.441382,0.540813) -- (0.440342,0.546487) -- (0.432387,0.568940) -- (0.417755,0.601941) -- (0.400002,0.632911) -- (0.394247,0.641993) -- (0.377017,0.668206) -- (0.355044,0.692988) -- (0.346878,0.701628) -- (0.321221,0.719912) -- (0.308714,0.727774) -- (0.281375,0.743012) -- (0.252211,0.753486) -- (0.216198,0.766171) -- (0.198996,0.771357) -- (0.193797,0.772919) -- (0.159343,0.780078) -- (0.132586,0.784848) -- (0.070637,0.794814) -- (0.067606,0.795285) -- (0.031340,0.797686) -- (-0.039547,0.801955) -- (-0.072766,0.801638) -- (-0.120640,0.799707) -- (-0.195359,0.792205) -- (-0.238167,0.786588) -- (-0.265041,0.782159) -- (-0.329122,0.768971) -- (-0.377883,0.755985) -- (-0.424812,0.739657) -- (-0.497313,0.705376) -- (-0.528140,0.686928) -- (-0.539634,0.679440) -- (-0.577198,0.651636) -- (-0.609966,0.621702) -- (-0.627314,0.604091) -- (-0.637864,0.592478) -- (-0.647187,0.580931) -- (-0.685960,0.519783) -- (-0.695418,0.504714) -- (-0.699824,0.496967) -- (-0.722494,0.453204) -- (-0.738331,0.422477) -- (-0.749198,0.397841) -- (-0.764277,0.350791) -- (-0.779738,0.294186) -- (-0.793597,0.222127) -- (-0.802686,0.131310) -- (-0.803054,0.126848) -- (-0.803886,0.113219) -- (-0.806997,0.050178) -- (-0.806884,0.024443) -- (-0.805546,-0.025028) -- (-0.803568,-0.074158) -- (-0.801480,-0.123217) -- (-0.792179,-0.208568) -- (-0.779090,-0.286407) -- (-0.772281,-0.318708) -- (-0.761648,-0.353156) -- (-0.749574,-0.389116) -- (-0.732410,-0.433622) -- (-0.724386,-0.451749) -- (-0.711781,-0.479799) -- (-0.701469,-0.498694) -- (-0.678555,-0.535101) -- (-0.656118,-0.564669) -- (-0.602314,-0.618434) -- (-0.560858,-0.653772) -- (-0.541379,-0.669363) -- (-0.499954,-0.694279) -- (-0.469520,-0.711773) -- (-0.444703,-0.723352) -- (-0.395839,-0.743118) -- (-0.377477,-0.748799) -- (-0.291929,-0.772906) -- (-0.286096,-0.774030) -- (-0.259285,-0.778548) -- (-0.224147,-0.784035) -- (-0.172640,-0.791455) -- (-0.145396,-0.794899) -- (-0.111459,-0.796513) -- (-0.073820,-0.797462) -- (-0.054414,-0.797587) -- (-0.000970,-0.797416) -- (0.044564,-0.794876) -- (0.089021,-0.791302) -- (0.110540,-0.788749) -- (0.167432,-0.777512) -- (0.185922,-0.772740) -- (0.242467,-0.756303) -- (0.255056,-0.750684) -- (0.302381,-0.729087) -- (0.326831,-0.716215) -- (0.337589,-0.709083) -- (0.338468,-0.708490) -- (0.349838,-0.699699) -- (0.373950,-0.679015) -- (0.384972,-0.665109) -- (0.394510,-0.650926) -- (0.411196,-0.623045) -- (0.421703,-0.605266) -- (0.427167,-0.592840) -- (0.438604,-0.547539) -- (0.444589,-0.521083) -- (0.446155,-0.512969) -- (0.450152,-0.452521);
\draw (0.351544,-0.371197) -- (0.348719,0.391093) -- (0.348035,0.400594) -- (0.347013,0.412667) -- (0.344776,0.429183) -- (0.340301,0.457410) -- (0.335079,0.473116) -- (0.320711,0.514047) -- (0.308562,0.540787) -- (0.290274,0.575254) -- (0.259963,0.612930) -- (0.236264,0.634211) -- (0.193941,0.659963) -- (0.144168,0.681711) -- (0.097798,0.695188) -- (0.081006,0.699599) -- (0.057537,0.704163) -- (0.012809,0.710697) -- (-0.013054,0.712793) -- (-0.074456,0.714324) -- (-0.120276,0.713393) -- (-0.181693,0.707336) -- (-0.197376,0.705699) -- (-0.204618,0.704584) -- (-0.230767,0.698668) -- (-0.258984,0.692207) -- (-0.273309,0.688686) -- (-0.328793,0.673355) -- (-0.384632,0.652831) -- (-0.398762,0.646909) -- (-0.425267,0.632558) -- (-0.445165,0.620600) -- (-0.477850,0.599245) -- (-0.498625,0.584217) -- (-0.520256,0.567522) -- (-0.553873,0.533612) -- (-0.591610,0.485693) -- (-0.606541,0.465852) -- (-0.617330,0.450957) -- (-0.635625,0.419925) -- (-0.649814,0.393775) -- (-0.656344,0.380781) -- (-0.664802,0.362029) -- (-0.681282,0.318765) -- (-0.702666,0.247926) -- (-0.710904,0.203620) -- (-0.716347,0.169275) -- (-0.725246,0.092712) -- (-0.727164,0.069385) -- (-0.730908,0.004541) -- (-0.730221,-0.019896) -- (-0.729289,-0.047123) -- (-0.725256,-0.098486) -- (-0.719476,-0.147532) -- (-0.710347,-0.201732) -- (-0.702049,-0.245007) -- (-0.697258,-0.267724) -- (-0.684395,-0.308712) -- (-0.678828,-0.323481) -- (-0.652858,-0.381540) -- (-0.610154,-0.457317) -- (-0.587604,-0.487953) -- (-0.579711,-0.497319) -- (-0.549655,-0.526704) -- (-0.527532,-0.547744) -- (-0.507054,-0.566463) -- (-0.455844,-0.604316) -- (-0.421647,-0.624723) -- (-0.404118,-0.634386) -- (-0.368944,-0.651324) -- (-0.345121,-0.660081) -- (-0.309823,-0.672760) -- (-0.295565,-0.677557) -- (-0.196140,-0.701158) -- (-0.172151,-0.705103) -- (-0.147156,-0.708806) -- (-0.135462,-0.710322) -- (-0.124820,-0.711409) -- (-0.107498,-0.711873) -- (-0.033561,-0.713242) -- (-0.014501,-0.711959) -- (-0.004071,-0.711033) -- (0.075498,-0.697325) -- (0.142598,-0.678265) -- (0.162406,-0.668113) -- (0.181552,-0.657659) -- (0.233016,-0.626480) -- (0.269027,-0.594874) -- (0.276675,-0.586095) -- (0.299515,-0.556374) -- (0.314670,-0.524114) -- (0.334942,-0.474354) -- (0.337970,-0.466742) -- (0.346916,-0.433592) -- (0.350588,-0.391496) -- (0.351544,-0.371197);
\draw (0.255362,-0.267112) -- (0.252845,0.272268) -- (0.252415,0.278535) -- (0.250694,0.303584) -- (0.248692,0.326825) -- (0.243379,0.369459) -- (0.236616,0.396240) -- (0.223712,0.441144) -- (0.218810,0.452687) -- (0.199646,0.483446) -- (0.182968,0.504096) -- (0.170255,0.516735) -- (0.124696,0.559468) -- (0.114784,0.567654) -- (0.065826,0.595547) -- (0.021713,0.610918) -- (-0.018067,0.619507) -- (-0.043764,0.622041) -- (-0.047026,0.622280) -- (-0.086850,0.621357) -- (-0.101974,0.620796) -- (-0.122463,0.619621) -- (-0.148700,0.616951) -- (-0.195014,0.610024) -- (-0.211075,0.606986) -- (-0.241111,0.598545) -- (-0.317684,0.570397) -- (-0.365576,0.543599) -- (-0.412297,0.515995) -- (-0.422434,0.508814) -- (-0.479385,0.463122) -- (-0.492370,0.450883) -- (-0.555451,0.364332) -- (-0.579020,0.320514) -- (-0.597682,0.278701) -- (-0.600608,0.271210) -- (-0.610299,0.242574) -- (-0.615758,0.224514) -- (-0.628710,0.177148) -- (-0.636045,0.142827) -- (-0.640292,0.119303) -- (-0.643869,0.068568) -- (-0.645806,0.022030) -- (-0.646101,0.014407) -- (-0.640610,-0.078089) -- (-0.640191,-0.081930) -- (-0.636906,-0.111277) -- (-0.625385,-0.179545) -- (-0.622444,-0.193152) -- (-0.616645,-0.217058) -- (-0.602262,-0.258217) -- (-0.581750,-0.304989) -- (-0.566307,-0.336555) -- (-0.546917,-0.371273) -- (-0.530618,-0.394290) -- (-0.484349,-0.452070) -- (-0.461229,-0.474622) -- (-0.457006,-0.478202) -- (-0.416552,-0.511637) -- (-0.367353,-0.542341) -- (-0.362834,-0.545105) -- (-0.323294,-0.566880) -- (-0.308171,-0.571851) -- (-0.233784,-0.595787) -- (-0.196092,-0.605372) -- (-0.170072,-0.610727) -- (-0.114168,-0.615765) -- (-0.104750,-0.615901) -- (-0.079813,-0.614953) -- (-0.028603,-0.610690) -- (-0.022546,-0.609720) -- (0.027648,-0.596808) -- (0.034263,-0.594684) -- (0.075496,-0.580342) -- (0.113469,-0.556523) -- (0.130541,-0.545343) -- (0.151914,-0.530512) -- (0.157116,-0.526590) -- (0.182298,-0.501338) -- (0.185105,-0.498493) -- (0.202560,-0.473242) -- (0.210314,-0.461756) -- (0.228289,-0.429150) -- (0.242331,-0.380805) -- (0.248236,-0.353733) -- (0.251584,-0.324637) -- (0.252809,-0.313951) -- (0.255362,-0.267112);
\draw (-0.242832,0.489513) -- (-0.302239,0.464291) -- (-0.344123,0.441059) -- (-0.374602,0.417631) -- (-0.379868,0.413441) -- (-0.393364,0.402452) -- (-0.413242,0.380609) -- (-0.453167,0.331061) -- (-0.464872,0.314789) -- (-0.481503,0.286227) -- (-0.493716,0.264382) -- (-0.508954,0.231105) -- (-0.518576,0.202284) -- (-0.532473,0.156229) -- (-0.540756,0.108707) -- (-0.550254,0.041338) -- (-0.551737,0.000070) -- (-0.551569,-0.017624) -- (-0.548683,-0.051978) -- (-0.546212,-0.069854) -- (-0.543679,-0.086686) -- (-0.535244,-0.132634) -- (-0.528867,-0.152353) -- (-0.514464,-0.196674) -- (-0.505905,-0.222329) -- (-0.492313,-0.257569) -- (-0.476871,-0.287352) -- (-0.451829,-0.324968) -- (-0.447015,-0.331376) -- (-0.433076,-0.348292) -- (-0.412904,-0.371565) -- (-0.401845,-0.382542) -- (-0.362770,-0.413521) -- (-0.334903,-0.434519) -- (-0.313235,-0.448626) -- (-0.253143,-0.473645) -- (-0.225642,-0.483076) -- (-0.221442,-0.484335) -- (-0.191151,-0.492706) -- (-0.167966,-0.497904) -- (-0.160890,-0.498500) -- (-0.143914,-0.499925) -- (-0.103849,-0.501548) -- (-0.068244,-0.496164) -- (-0.032236,-0.488745) -- (0.001354,-0.476923) -- (0.039566,-0.453770) -- (0.067847,-0.431266) -- (0.079441,-0.419805) -- (0.114723,-0.373092) -- (0.124190,-0.354963) -- (0.143297,-0.306838) -- (0.146587,-0.294347) -- (0.148438,-0.286191) -- (0.153546,-0.259019) -- (0.155551,-0.236236) -- (0.159568,-0.188898) -- (0.159851,-0.167613) -- (0.156031,0.169345) -- (0.155503,0.196862) -- (0.154417,0.221043) -- (0.151007,0.253559) -- (0.136337,0.328630) -- (0.115308,0.385820) -- (0.110720,0.392898) -- (0.104261,0.401124) -- (0.087855,0.421801) -- (0.071269,0.439856) -- (0.063790,0.447436) -- (0.024651,0.479399) -- (0.002537,0.489745) -- (-0.017301,0.494987) -- (-0.060581,0.504987) -- (-0.080005,0.508241) -- (-0.087551,0.509230) -- (-0.116011,0.512114) -- (-0.131500,0.512354) -- (-0.147499,0.510083) -- (-0.186039,0.503937) -- (-0.207263,0.499228) -- (-0.242832,0.489513);
\draw (0.065373,-0.078360) -- (0.062126,0.092235) -- (0.061036,0.123518) -- (0.058755,0.169668) -- (0.054764,0.196155) -- (0.046041,0.231013) -- (0.040972,0.245947) -- (0.032100,0.267848) -- (0.021036,0.287961) -- (0.008676,0.306384) -- (0.002535,0.313484) -- (-0.014198,0.331891) -- (-0.035924,0.354027) -- (-0.057558,0.367222) -- (-0.082733,0.379947) -- (-0.102699,0.384756) -- (-0.136582,0.389196) -- (-0.159078,0.386630) -- (-0.212905,0.376187) -- (-0.219962,0.374105) -- (-0.265490,0.352681) -- (-0.293637,0.336541) -- (-0.300428,0.332009) -- (-0.328319,0.313178) -- (-0.333405,0.309509) -- (-0.345727,0.297553) -- (-0.377615,0.261101) -- (-0.389736,0.242248) -- (-0.402202,0.221657) -- (-0.414637,0.189999) -- (-0.431452,0.147014) -- (-0.434922,0.133882) -- (-0.439997,0.112701) -- (-0.448353,0.053327) -- (-0.449659,0.037332) -- (-0.451214,0.004437) -- (-0.449437,-0.040834) -- (-0.437787,-0.100490) -- (-0.432513,-0.116803) -- (-0.413927,-0.167881) -- (-0.408932,-0.181381) -- (-0.387680,-0.221644) -- (-0.375051,-0.239686) -- (-0.364577,-0.254018) -- (-0.358089,-0.261913) -- (-0.338106,-0.284068) -- (-0.322062,-0.301587) -- (-0.308590,-0.314691) -- (-0.302802,-0.320278) -- (-0.288159,-0.332341) -- (-0.273410,-0.342116) -- (-0.262682,-0.347775) -- (-0.239672,-0.357641) -- (-0.206208,-0.366179) -- (-0.168316,-0.375620) -- (-0.165780,-0.375971) -- (-0.118768,-0.372283) -- (-0.108177,-0.369919) -- (-0.091301,-0.365394) -- (-0.067110,-0.354884) -- (-0.047127,-0.342782) -- (-0.027024,-0.330372) -- (-0.025212,-0.329065) -- (-0.000296,-0.304565) -- (0.018799,-0.275426) -- (0.028655,-0.258554) -- (0.043238,-0.226767) -- (0.044393,-0.223908) -- (0.048719,-0.206553) -- (0.058736,-0.155526) -- (0.064846,-0.084568) -- (0.065373,-0.078360);
\draw (-0.106584,0.210250) -- (-0.138762,0.224640) -- (-0.170296,0.228276) -- (-0.193311,0.227927) -- (-0.209130,0.224552) -- (-0.237385,0.213439) -- (-0.246775,0.208706) -- (-0.251709,0.204910) -- (-0.266580,0.191797) -- (-0.287650,0.167344) -- (-0.307327,0.136098) -- (-0.310256,0.131202) -- (-0.314845,0.122359) -- (-0.327712,0.088183) -- (-0.330951,0.076067) -- (-0.338749,0.046103) -- (-0.338795,0.044929) -- (-0.334963,-0.019357) -- (-0.329699,-0.049876) -- (-0.328916,-0.054355) -- (-0.322865,-0.074890) -- (-0.302927,-0.122743) -- (-0.293280,-0.139680) -- (-0.288272,-0.148028) -- (-0.271584,-0.171773) -- (-0.244489,-0.195560) -- (-0.221718,-0.209301) -- (-0.208148,-0.216858) -- (-0.197904,-0.220449) -- (-0.168655,-0.225327) -- (-0.161482,-0.224903) -- (-0.135914,-0.217947) -- (-0.117997,-0.209927) -- (-0.095157,-0.194324) -- (-0.077396,-0.173713) -- (-0.064293,-0.150931) -- (-0.047500,-0.116391) -- (-0.041666,-0.100545) -- (-0.036171,-0.084213) -- (-0.031652,-0.047083) -- (-0.029407,0.006952) -- (-0.032515,0.051118) -- (-0.040721,0.102147) -- (-0.044718,0.120131) -- (-0.048919,0.131329) -- (-0.068112,0.170417) -- (-0.072482,0.177171) -- (-0.079422,0.187182) -- (-0.081565,0.189894) -- (-0.106584,0.210250);
\end{tikzpicture}


==> pi.tikz <==
\begin{tikzpicture}[scale=.04\textwidth,x=1,y=1]
  \draw[dotted] (-4,4) -- (4,4);
  \draw[dotted] (-3.46,2) -- (3.46,2);
  \draw[dotted] (-2.83,0) -- (2.83,0);
  \draw (-4,8) parabola bend (0,0) (4,8);
  \draw (-3.46,8) parabola bend (0,2) (3.46,8);
  \draw (-2,2) -- (-2,4);
  \draw (2,2) -- (2,4);
  \draw (0,1.5) node {$\pi^{-1}(Q_2)$};
  
  \begin{scope}[xshift=10]  
    \draw[dotted] (-4,-4) parabola bend (0,4) (4,-4);
    \draw[dotted] (-3.46,-4) parabola bend (0,2) (3.46,-4);
    \draw[dotted] (-2.83,-4) parabola bend (0,0) (2.83,-4);
    \draw (-4,0) -- (4,0);
    \draw (-3.46,2) -- (3.46,2);
    \draw (-2,0) -- (-2,2);
    \draw (2,0) -- (2,2);
    \draw (0,1) node {$Q_2$};
  \end{scope}
  
  \draw[->] (4.5,2) -- (5.5,2);
  \draw (5,2.5) node {$\pi$};
\end{tikzpicture}


==> tree.tikz <==
\begin{tikzpicture}
\draw[dotted,fill=lightgray] (-2.700000,-3.645000) parabola bend (0.000000,-0.000000) (2.300000,-2.645000) -- (0.000000,-2.645000) -- (0.000000,-2.000000) -- (2.000000,-2.000000) parabola bend (0.000000,-0.000000) (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (0.000000,-3.645000) -- (-2.700000,-3.645000);
\draw[dotted,fill=lightgray] (-0.800000,-5.290000) parabola bend (1.500000,-2.645000) (4.000000,-5.770000) -- (1.500000,-5.770000) -- (1.500000,-4.645000) -- (3.500000,-4.645000) parabola bend (1.500000,-2.645000) (-0.500000,-4.645000) -- (1.500000,-4.645000) -- (1.500000,-5.290000) -- (-0.800000,-5.290000);
\draw[dotted,fill=lightgray] (-4.600000,-7.025000) parabola bend (-2.000000,-3.645000) (0.700000,-7.290000) -- (-2.000000,-7.290000) -- (-2.000000,-5.645000) -- (0.000000,-5.645000) parabola bend (-2.000000,-3.645000) (-4.000000,-5.645000) -- (-2.000000,-5.645000) -- (-2.000000,-7.025000) -- (-4.600000,-7.025000);
00) -- (-4.600000,-7.025000);
\draw (0.000000,-0.000000) node {\textbullet};
\draw (0.000000,0.250000) node {$x_{()}$};
\draw (1.500000,-2.645000) node {\textbullet};
\draw (1.500000,-2.395000) node {$x_{+}$};
\draw (-2.000000,-3.645000) node {\textbullet};
\draw (-2.000000,-3.395000) node {$x_{-}$};
\draw (3.000000,-5.770000) node {\textbullet};
\draw (3.000000,-5.520000) node {$x_{++}$};
\draw (0.500000,-5.290000) node {\textbullet};
\draw (0.500000,-5.040000) node {$x_{+-}$};
\draw (-1.000000,-7.290000) node {\textbullet};
\draw (-1.000000,-7.040000) node {$x_{-+}$};
\draw (-4.000000,-7.025000) node {\textbullet};
\draw (-4.000000,-6.775000) node {$x_{--}$};
\end{tikzpicture}


==> triangle.tikz <==
\begin{tikzpicture}[scale=.15*\textwidth,x=1,y=1]
\fill[lightgray] (-1,-1) -- (1,-1) -- (-1,1);
\draw (-0.999406,-0.996285) -- (-0.992354,-0.999458) -- (-0.925717,-0.999701) -- (-0.775001,-0.999946) -- (-0.467689,-0.999987) -- (0.456684,-0.999976) -- (0.938434,-0.999938) -- (0.990118,-0.999716) -- (0.995333,-0.996403) -- (0.943302,-0.943375) -- (0.672561,-0.672574) -- (-0.596783,0.596781) -- (-0.827248,0.827168) -- (-0.981514,0.981274) -- (-0.997676,0.996780) -- (-0.998300,0.995791) -- (-0.999484,0.963217) -- (-0.999816,0.941420) -- (-0.999952,0.923425) -- (-0.999985,0.852128) -- (-0.999988,0.576574) -- (-0.999980,-0.422249) -- (-0.999924,-0.942787) -- (-0.999813,-0.993326) -- (-0.999406,-0.996285);
\draw (-0.933328,0.755585) -- (-0.942427,0.733968) -- (-0.952675,0.691703) -- (-0.954893,0.681496) -- (-0.963227,0.634373) -- (-0.969152,0.568612) -- (-0.972202,0.525112) -- (-0.973985,0.498826) -- (-0.975148,0.475708) -- (-0.977995,0.410229) -- (-0.980486,0.319009) -- (-0.983217,0.171793) -- (-0.983535,0.142304) -- (-0.984642,-0.007316) -- (-0.984463,-0.097990) -- (-0.984082,-0.156336) -- (-0.982835,-0.217597) -- (-0.979956,-0.352292) -- (-0.976598,-0.484161) -- (-0.974265,-0.529436) -- (-0.971051,-0.575168) -- (-0.964543,-0.661188) -- (-0.963608,-0.669443) -- (-0.954329,-0.735413) -- (-0.946844,-0.773874) -- (-0.933513,-0.822028) -- (-0.931353,-0.827257) -- (-0.920394,-0.852367) -- (-0.916795,-0.858672) -- (-0.901413,-0.882818) -- (-0.886496,-0.899232) -- (-0.881222,-0.904696) -- (-0.856835,-0.922449) -- (-0.812883,-0.941744) -- (-0.780758,-0.949921) -- (-0.743888,-0.956826) -- (-0.690497,-0.963740) -- (-0.684467,-0.964470) -- (-0.668279,-0.966312) -- (-0.612915,-0.970728) -- (-0.571991,-0.973509) -- (-0.503042,-0.976752) -- (-0.467369,-0.978415) -- (-0.355868,-0.981016) -- (-0.234517,-0.983249) -- (-0.164602,-0.983811) -- (-0.062627,-0.984556) -- (0.028916,-0.985089) -- (0.074586,-0.985225) -- (0.097534,-0.985089) -- (0.237368,-0.983453) -- (0.287908,-0.982847) -- (0.376034,-0.980554) -- (0.426655,-0.978360) -- (0.452541,-0.977056) -- (0.556758,-0.971243) -- (0.576382,-0.970068) -- (0.593302,-0.968615) -- (0.630136,-0.964269) -- (0.716720,-0.950317) -- (0.747220,-0.939738) -- (0.771296,-0.925905) -- (0.775379,-0.920401) -- (0.781706,-0.904247) -- (0.782763,-0.899073) -- (0.784897,-0.882352) -- (0.781152,-0.869833) -- (0.774939,-0.852598) -- (0.771317,-0.845839) -- (0.754358,-0.818053) -- (0.721890,-0.774352) -- (0.708764,-0.757035) -- (0.677700,-0.720778) -- (0.629848,-0.665549) -- (0.575206,-0.605334) -- (0.565916,-0.595327) -- (0.534316,-0.561645) -- (0.438498,-0.460717) -- (0.295731,-0.314060) -- (0.186942,-0.203059) -- (0.172525,-0.188449) -- (0.132620,-0.148238) -- (0.126365,-0.141947) -- (-0.022797,0.007920) -- (-0.064660,0.049958) -- (-0.122707,0.107741) -- (-0.273476,0.257211) -- (-0.411177,0.392054) -- (-0.437687,0.417991) -- (-0.488760,0.466682) -- (-0.529141,0.505078) -- (-0.561184,0.535285) -- (-0.591079,0.563116) -- (-0.618508,0.588543) -- (-0.698526,0.661007) -- (-0.719365,0.678346) -- (-0.768419,0.718868) -- (-0.800141,0.742914) -- (-0.827642,0.762758) -- (-0.846653,0.774551) -- (-0.864318,0.782067) -- (-0.880884,0.788909) -- (-0.910730,0.785895) -- (-0.913632,0.785086) -- (-0.926030,0.768941) -- (-0.933328,0.755585);
\draw (-0.875192,0.614252) -- (-0.891624,0.587896) -- (-0.903830,0.561314) -- (-0.909173,0.546767) -- (-0.920790,0.502591) -- (-0.924366,0.485717) -- (-0.929756,0.456298) -- (-0.932547,0.433685) -- (-0.933876,0.422499) -- (-0.944784,0.309549) -- (-0.945810,0.295894) -- (-0.951236,0.205351) -- (-0.952936,0.167897) -- (-0.954764,0.102717) -- (-0.955505,0.002635) -- (-0.955436,-0.041378) -- (-0.955352,-0.060347) -- (-0.953338,-0.179964) -- (-0.952324,-0.218731) -- (-0.950763,-0.255993) -- (-0.947971,-0.321770) -- (-0.942514,-0.405669) -- (-0.936913,-0.463968) -- (-0.932317,-0.499457) -- (-0.928148,-0.527971) -- (-0.921220,-0.575353) -- (-0.912929,-0.622800) -- (-0.907134,-0.650814) -- (-0.896082,-0.686770) -- (-0.883379,-0.723374) -- (-0.880112,-0.730138) -- (-0.854590,-0.781023) -- (-0.844508,-0.792984) -- (-0.823636,-0.817026) -- (-0.798779,-0.839543) -- (-0.796311,-0.841695) -- (-0.779380,-0.853929) -- (-0.758579,-0.868336) -- (-0.745621,-0.876179) -- (-0.701466,-0.894953) -- (-0.677826,-0.903176) -- (-0.627003,-0.916517) -- (-0.574565,-0.925601) -- (-0.556007,-0.928484) -- (-0.506376,-0.934829) -- (-0.458341,-0.939530) -- (-0.442521,-0.940947) -- (-0.418497,-0.943025) -- (-0.390076,-0.945139) -- (-0.313392,-0.949649) -- (-0.239354,-0.953312) -- (-0.203136,-0.954111) -- (-0.158846,-0.955078) -- (-0.113754,-0.955984) -- (-0.027353,-0.956131) -- (0.051493,-0.955458) -- (0.104301,-0.954973) -- (0.182350,-0.952627) -- (0.245793,-0.949632) -- (0.267922,-0.948499) -- (0.307983,-0.946192) -- (0.324983,-0.945200) -- (0.352894,-0.942725) -- (0.413193,-0.935575) -- (0.430418,-0.933224) -- (0.437835,-0.932103) -- (0.458589,-0.928291) -- (0.531413,-0.913602) -- (0.559521,-0.904609) -- (0.578791,-0.897531) -- (0.593105,-0.889029) -- (0.618204,-0.866084) -- (0.623977,-0.860044) -- (0.629005,-0.852125) -- (0.630917,-0.846597) -- (0.634538,-0.833552) -- (0.635390,-0.826506) -- (0.635609,-0.824462) -- (0.635615,-0.810928) -- (0.631262,-0.787992) -- (0.629152,-0.779958) -- (0.625496,-0.767599) -- (0.624186,-0.764651) -- (0.618217,-0.752937) -- (0.597918,-0.717761) -- (0.563387,-0.663628) -- (0.554617,-0.651689) -- (0.539385,-0.631323) -- (0.515487,-0.600176) -- (0.490174,-0.567236) -- (0.482980,-0.558596) -- (0.464065,-0.536159) -- (0.439339,-0.507091) -- (0.407283,-0.470570) -- (0.346396,-0.403064) -- (0.322907,-0.377069) -- (0.287248,-0.338473) -- (0.261200,-0.310318) -- (0.188612,-0.234562) -- (0.126484,-0.169849) -- (0.114827,-0.157971) -- (0.004769,-0.046646) -- (-0.054501,0.012571) -- (-0.096211,0.053328) -- (-0.216437,0.170408) -- (-0.302705,0.253321) -- (-0.334795,0.283296) -- (-0.412789,0.356093) -- (-0.436697,0.377935) -- (-0.491720,0.426353) -- (-0.546950,0.473815) -- (-0.580065,0.500955) -- (-0.589931,0.508994) -- (-0.652559,0.557716) -- (-0.685918,0.581827) -- (-0.723999,0.605711) -- (-0.734798,0.611958) -- (-0.771048,0.630541) -- (-0.780629,0.635391) -- (-0.801273,0.640137) -- (-0.815157,0.641090) -- (-0.829083,0.641645) -- (-0.844005,0.637073) -- (-0.855896,0.628404) -- (-0.875192,0.614252);
\draw (-0.874053,0.394646) -- (-0.890075,0.332495) -- (-0.895786,0.294514) -- (-0.901834,0.245061) -- (-0.906040,0.204745) -- (-0.911002,0.155461) -- (-0.914220,0.094446) -- (-0.915852,0.052855) -- (-0.917253,0.010776) -- (-0.916976,-0.066921) -- (-0.913686,-0.179262) -- (-0.911168,-0.228736) -- (-0.909913,-0.249665) -- (-0.907340,-0.290027) -- (-0.905448,-0.310541) -- (-0.897539,-0.386281) -- (-0.892894,-0.419071) -- (-0.891270,-0.428151) -- (-0.873784,-0.514107) -- (-0.864095,-0.549004) -- (-0.847580,-0.599721) -- (-0.818522,-0.664300) -- (-0.810113,-0.681457) -- (-0.807346,-0.686244) -- (-0.790173,-0.713747) -- (-0.779734,-0.728669) -- (-0.756965,-0.758711) -- (-0.733614,-0.779627) -- (-0.727297,-0.784694) -- (-0.711443,-0.796150) -- (-0.695582,-0.806988) -- (-0.675252,-0.818913) -- (-0.666560,-0.823674) -- (-0.644211,-0.835206) -- (-0.613232,-0.848405) -- (-0.603511,-0.851989) -- (-0.579921,-0.859811) -- (-0.509415,-0.878926) -- (-0.480682,-0.885437) -- (-0.422520,-0.896106) -- (-0.336979,-0.906868) -- (-0.203921,-0.916804) -- (-0.185230,-0.917711) -- (-0.148123,-0.919250) -- (-0.132177,-0.919869) -- (-0.052488,-0.920405) -- (-0.006152,-0.920534) -- (0.018524,-0.919943) -- (0.088522,-0.916934) -- (0.096512,-0.916522) -- (0.140520,-0.913970) -- (0.202716,-0.907902) -- (0.235727,-0.904001) -- (0.297896,-0.894685) -- (0.323019,-0.890401) -- (0.348892,-0.883583) -- (0.372431,-0.876634) -- (0.407583,-0.866082) -- (0.421765,-0.859865) -- (0.429096,-0.856608) -- (0.454958,-0.838386) -- (0.460881,-0.833351) -- (0.482982,-0.813158) -- (0.500389,-0.792018) -- (0.507550,-0.779499) -- (0.510387,-0.759518) -- (0.509798,-0.743831) -- (0.508074,-0.736639) -- (0.504183,-0.720800) -- (0.500343,-0.708641) -- (0.489263,-0.675340) -- (0.463598,-0.626558) -- (0.457034,-0.616036) -- (0.433414,-0.578754) -- (0.430184,-0.573736) -- (0.400286,-0.530519) -- (0.331508,-0.442836) -- (0.317164,-0.425965) -- (0.312842,-0.420924) -- (0.231333,-0.326495) -- (0.210669,-0.303619) -- (0.131618,-0.217388) -- (0.076327,-0.158422) -- (0.064810,-0.146310) -- (0.019900,-0.100337) -- (-0.037115,-0.042194) -- (-0.056487,-0.022785) -- (-0.131788,0.051370) -- (-0.151079,0.069873) -- (-0.176982,0.094665) -- (-0.230074,0.145345) -- (-0.278463,0.189976) -- (-0.328162,0.234674) -- (-0.376827,0.277746) -- (-0.411947,0.307810) -- (-0.425966,0.319715) -- (-0.439643,0.330978) -- (-0.468441,0.353789) -- (-0.523649,0.396187) -- (-0.541556,0.408979) -- (-0.573679,0.431082) -- (-0.616532,0.458241) -- (-0.640896,0.472991) -- (-0.656910,0.480931) -- (-0.683505,0.492144) -- (-0.713211,0.503221) -- (-0.732506,0.507177) -- (-0.748016,0.509352) -- (-0.758443,0.509693) -- (-0.761249,0.509577) -- (-0.768997,0.508688) -- (-0.792288,0.503384) -- (-0.821822,0.486335) -- (-0.839251,0.465458) -- (-0.850580,0.445385) -- (-0.862301,0.420630) -- (-0.874053,0.394646);
\draw (-0.724530,0.386430) -- (-0.745604,0.379798) -- (-0.772326,0.361234) -- (-0.784920,0.348219) -- (-0.807610,0.314616) -- (-0.812411,0.306821) -- (-0.821074,0.285269) -- (-0.832885,0.255792) -- (-0.839298,0.237479) -- (-0.843899,0.222146) -- (-0.846364,0.211205) -- (-0.850682,0.189087) -- (-0.854728,0.167453) -- (-0.859337,0.135995) -- (-0.864703,0.090963) -- (-0.867304,0.063759) -- (-0.868209,0.049087) -- (-0.869728,0.008571) -- (-0.870969,-0.026035) -- (-0.871229,-0.052551) -- (-0.871397,-0.069687) -- (-0.870877,-0.114658) -- (-0.867782,-0.167567) -- (-0.866172,-0.187781) -- (-0.855958,-0.297889) -- (-0.853819,-0.318182) -- (-0.843099,-0.387819) -- (-0.835539,-0.421592) -- (-0.818057,-0.487952) -- (-0.808201,-0.516443) -- (-0.793201,-0.550737) -- (-0.790212,-0.557426) -- (-0.779035,-0.581865) -- (-0.766897,-0.606139) -- (-0.756788,-0.621153) -- (-0.736500,-0.650917) -- (-0.721775,-0.671230) -- (-0.700198,-0.697768) -- (-0.693099,-0.704344) -- (-0.669882,-0.724301) -- (-0.635544,-0.748495) -- (-0.610774,-0.763406) -- (-0.591245,-0.775078) -- (-0.571742,-0.786126) -- (-0.563882,-0.789687) -- (-0.533892,-0.801513) -- (-0.508179,-0.810834) -- (-0.470847,-0.822775) -- (-0.423206,-0.834608) -- (-0.414812,-0.836653) -- (-0.386550,-0.842817) -- (-0.371397,-0.845705) -- (-0.323681,-0.854035) -- (-0.305419,-0.857059) -- (-0.238774,-0.865210) -- (-0.202142,-0.869349) -- (-0.168176,-0.871821) -- (-0.072371,-0.874457) -- (-0.058027,-0.874720) -- (-0.022480,-0.873319) -- (0.017054,-0.871609) -- (0.049840,-0.868958) -- (0.118123,-0.862923) -- (0.182687,-0.851294) -- (0.194781,-0.849082) -- (0.224283,-0.841980) -- (0.263123,-0.830505) -- (0.288267,-0.821560) -- (0.302774,-0.815860) -- (0.317121,-0.807632) -- (0.322969,-0.803755) -- (0.346605,-0.785947) -- (0.353958,-0.779193) -- (0.365132,-0.766557) -- (0.367848,-0.763341) -- (0.374864,-0.754138) -- (0.380272,-0.741160) -- (0.386449,-0.723351) -- (0.390568,-0.707640) -- (0.390036,-0.693201) -- (0.384562,-0.657141) -- (0.379328,-0.637498) -- (0.366258,-0.603393) -- (0.346285,-0.559163) -- (0.334512,-0.537199) -- (0.294559,-0.473395) -- (0.266261,-0.433306) -- (0.254821,-0.417780) -- (0.221120,-0.374300) -- (0.204421,-0.354435) -- (0.169344,-0.312822) -- (0.096323,-0.230194) -- (0.045767,-0.174638) -- (0.017026,-0.143813) -- (-0.030870,-0.094191) -- (-0.127344,0.001056) -- (-0.195288,0.064734) -- (-0.251104,0.116703) -- (-0.273567,0.136101) -- (-0.341777,0.194261) -- (-0.368827,0.215829) -- (-0.419335,0.255173) -- (-0.448965,0.277403) -- (-0.483202,0.301693) -- (-0.499517,0.313263) -- (-0.535035,0.334080) -- (-0.547370,0.341220) -- (-0.587682,0.363656) -- (-0.588405,0.364013) -- (-0.638766,0.382287) -- (-0.657424,0.388300) -- (-0.680644,0.391609) -- (-0.705126,0.389799) -- (-0.724530,0.386430);
\draw (-0.805865,0.056416) -- (-0.812630,0.002693) -- (-0.817628,-0.074569) -- (-0.817914,-0.085172) -- (-0.817171,-0.125428) -- (-0.814505,-0.169502) -- (-0.813427,-0.182698) -- (-0.809105,-0.223751) -- (-0.796577,-0.311198) -- (-0.792140,-0.332604) -- (-0.781992,-0.371258) -- (-0.766917,-0.419497) -- (-0.764949,-0.425716) -- (-0.762963,-0.431791) -- (-0.752266,-0.461643) -- (-0.745136,-0.479500) -- (-0.742283,-0.485794) -- (-0.730979,-0.509935) -- (-0.718046,-0.535622) -- (-0.705695,-0.556898) -- (-0.695967,-0.572352) -- (-0.679575,-0.595087) -- (-0.667740,-0.610916) -- (-0.648553,-0.632616) -- (-0.614004,-0.667157) -- (-0.601409,-0.678628) -- (-0.587119,-0.688471) -- (-0.552170,-0.712144) -- (-0.519108,-0.731011) -- (-0.505448,-0.737280) -- (-0.474573,-0.750963) -- (-0.436049,-0.766786) -- (-0.429915,-0.769127) -- (-0.406631,-0.775648) -- (-0.336329,-0.792721) -- (-0.324557,-0.795135) -- (-0.272508,-0.804014) -- (-0.229457,-0.809783) -- (-0.200643,-0.812968) -- (-0.189013,-0.814078) -- (-0.115700,-0.819396) -- (-0.100384,-0.819679) -- (-0.078328,-0.819563) -- (-0.067171,-0.819151) -- (-0.048591,-0.817811) -- (0.009160,-0.813587) -- (0.019340,-0.812336) -- (0.072996,-0.802521) -- (0.103764,-0.795748) -- (0.127691,-0.787156) -- (0.167948,-0.771088) -- (0.177025,-0.766706) -- (0.194611,-0.757717) -- (0.217397,-0.744866) -- (0.243579,-0.724766) -- (0.246333,-0.721206) -- (0.259414,-0.702866) -- (0.264431,-0.695787) -- (0.273349,-0.666853) -- (0.276009,-0.652691) -- (0.278271,-0.639946) -- (0.276271,-0.619082) -- (0.268192,-0.579041) -- (0.245827,-0.518749) -- (0.237671,-0.501994) -- (0.219991,-0.466910) -- (0.216352,-0.460347) -- (0.207284,-0.445287) -- (0.201549,-0.435962) -- (0.180296,-0.402474) -- (0.161670,-0.376440) -- (0.147544,-0.356803) -- (0.113679,-0.314136) -- (0.094322,-0.290286) -- (0.069317,-0.259866) -- (0.014032,-0.195404) -- (-0.003004,-0.177682) -- (-0.070101,-0.108609) -- (-0.133609,-0.045817) -- (-0.140976,-0.038559) -- (-0.147666,-0.032067) -- (-0.179693,-0.002859) -- (-0.220625,0.033782) -- (-0.260084,0.068212) -- (-0.312906,0.112229) -- (-0.336103,0.131292) -- (-0.384964,0.167369) -- (-0.400315,0.177284) -- (-0.423510,0.191874) -- (-0.450326,0.208224) -- (-0.464245,0.216672) -- (-0.492898,0.233082) -- (-0.498799,0.235872) -- (-0.536112,0.252504) -- (-0.590246,0.272652) -- (-0.604630,0.276117) -- (-0.612945,0.276973) -- (-0.647361,0.277466) -- (-0.666312,0.275764) -- (-0.691799,0.270863) -- (-0.704104,0.263941) -- (-0.716030,0.256740) -- (-0.727283,0.247700) -- (-0.753682,0.217272) -- (-0.758218,0.210893) -- (-0.775590,0.174383) -- (-0.778506,0.167456) -- (-0.790293,0.131262) -- (-0.799968,0.088837) -- (-0.804629,0.063470) -- (-0.805865,0.056416);
\draw (-0.730891,0.040299) -- (-0.743679,-0.015271) -- (-0.747187,-0.034921) -- (-0.751886,-0.071411) -- (-0.754656,-0.097357) -- (-0.755460,-0.121652) -- (-0.755553,-0.129020) -- (-0.754135,-0.162884) -- (-0.753776,-0.167430) -- (-0.752272,-0.184029) -- (-0.748517,-0.212988) -- (-0.745652,-0.233298) -- (-0.738369,-0.276980) -- (-0.731323,-0.311263) -- (-0.725411,-0.336371) -- (-0.720957,-0.352374) -- (-0.716114,-0.368701) -- (-0.709590,-0.385863) -- (-0.700221,-0.409204) -- (-0.688298,-0.437048) -- (-0.662932,-0.488332) -- (-0.649469,-0.511520) -- (-0.644613,-0.518494) -- (-0.629224,-0.538036) -- (-0.605764,-0.565852) -- (-0.591208,-0.581407) -- (-0.569816,-0.603536) -- (-0.546832,-0.621352) -- (-0.514631,-0.645232) -- (-0.478101,-0.668332) -- (-0.445608,-0.686163) -- (-0.431662,-0.693713) -- (-0.408125,-0.705213) -- (-0.379583,-0.715553) -- (-0.315091,-0.733735) -- (-0.302173,-0.736945) -- (-0.279063,-0.742450) -- (-0.222481,-0.748945) -- (-0.165047,-0.754955) -- (-0.149582,-0.755973) -- (-0.125508,-0.755987) -- (-0.103558,-0.755904) -- (-0.074946,-0.755174) -- (-0.050361,-0.752940) -- (-0.039777,-0.751524) -- (-0.006338,-0.746742) -- (0.018046,-0.739355) -- (0.047757,-0.729507) -- (0.056586,-0.726097) -- (0.079258,-0.713783) -- (0.107128,-0.698294) -- (0.112167,-0.694541) -- (0.128672,-0.681607) -- (0.135339,-0.676233) -- (0.140053,-0.671703) -- (0.142481,-0.668558) -- (0.162914,-0.639133) -- (0.165749,-0.628810) -- (0.166778,-0.624935) -- (0.169070,-0.589084) -- (0.168765,-0.585851) -- (0.164966,-0.557182) -- (0.156475,-0.515574) -- (0.145894,-0.482039) -- (0.140696,-0.468422) -- (0.124016,-0.432195) -- (0.104000,-0.397644) -- (0.098389,-0.388005) -- (0.082020,-0.363040) -- (0.068411,-0.342302) -- (0.035539,-0.297559) -- (0.017913,-0.274481) -- (-0.003120,-0.248907) -- (-0.044092,-0.202022) -- (-0.096899,-0.144595) -- (-0.130472,-0.108978) -- (-0.149366,-0.090294) -- (-0.175747,-0.064964) -- (-0.227878,-0.019341) -- (-0.242404,-0.006982) -- (-0.255404,0.003625) -- (-0.296610,0.036694) -- (-0.301216,0.040184) -- (-0.334866,0.064943) -- (-0.344524,0.071452) -- (-0.355873,0.079081) -- (-0.406891,0.110334) -- (-0.467636,0.141296) -- (-0.481731,0.147361) -- (-0.491315,0.150666) -- (-0.531466,0.163491) -- (-0.575872,0.168946) -- (-0.609935,0.169197) -- (-0.645205,0.160250) -- (-0.654037,0.155326) -- (-0.661166,0.150502) -- (-0.678923,0.133150) -- (-0.683637,0.127575) -- (-0.709993,0.088125) -- (-0.717474,0.073458) -- (-0.730208,0.042094) -- (-0.730891,0.040299);
\draw (-0.682754,-0.133364) -- (-0.682874,-0.166150) -- (-0.678477,-0.218601) -- (-0.677359,-0.229773) -- (-0.674486,-0.243157) -- (-0.667510,-0.274745) -- (-0.663477,-0.290380) -- (-0.634563,-0.378847) -- (-0.627745,-0.394472) -- (-0.609204,-0.430521) -- (-0.606672,-0.434497) -- (-0.593584,-0.454825) -- (-0.571779,-0.484284) -- (-0.548659,-0.511952) -- (-0.532710,-0.529591) -- (-0.483361,-0.576314) -- (-0.469963,-0.586682) -- (-0.460872,-0.592840) -- (-0.436315,-0.608551) -- (-0.412921,-0.623083) -- (-0.376576,-0.638536) -- (-0.346889,-0.651145) -- (-0.312564,-0.662632) -- (-0.290457,-0.668189) -- (-0.272629,-0.671754) -- (-0.241725,-0.676907) -- (-0.237876,-0.677420) -- (-0.225424,-0.678705) -- (-0.206045,-0.680373) -- (-0.175644,-0.681849) -- (-0.144455,-0.681569) -- (-0.093653,-0.677951) -- (-0.073541,-0.675022) -- (-0.064332,-0.673266) -- (-0.030344,-0.661818) -- (-0.021666,-0.656936) -- (-0.008178,-0.648914) -- (0.002795,-0.642061) -- (0.017909,-0.631277) -- (0.028021,-0.621879) -- (0.029432,-0.619670) -- (0.034160,-0.612109) -- (0.053211,-0.578779) -- (0.057791,-0.558852) -- (0.059056,-0.541598) -- (0.059508,-0.532828) -- (0.059162,-0.530681) -- (0.050210,-0.483637) -- (0.044923,-0.460495) -- (0.041393,-0.447031) -- (0.040657,-0.444828) -- (0.035399,-0.429134) -- (0.010771,-0.373034) -- (-0.006686,-0.343411) -- (-0.021179,-0.321418) -- (-0.045385,-0.285681) -- (-0.052879,-0.275127) -- (-0.070830,-0.251022) -- (-0.084765,-0.234816) -- (-0.130776,-0.183048) -- (-0.148644,-0.163731) -- (-0.150759,-0.161575) -- (-0.162948,-0.149496) -- (-0.175799,-0.137415) -- (-0.177515,-0.135817) -- (-0.201254,-0.114244) -- (-0.235457,-0.085192) -- (-0.245405,-0.076799) -- (-0.273785,-0.054140) -- (-0.346548,-0.003726) -- (-0.370625,0.010598) -- (-0.387023,0.019124) -- (-0.403551,0.027269) -- (-0.441911,0.043948) -- (-0.472905,0.053885) -- (-0.512133,0.060684) -- (-0.532195,0.061683) -- (-0.540184,0.061040) -- (-0.562492,0.057316) -- (-0.576193,0.054622) -- (-0.590400,0.050360) -- (-0.597158,0.047310) -- (-0.628989,0.027943) -- (-0.636787,0.018151) -- (-0.650157,-0.000888) -- (-0.659681,-0.016627) -- (-0.666156,-0.031678) -- (-0.673151,-0.050703) -- (-0.676057,-0.071855) -- (-0.677936,-0.085835) -- (-0.682754,-0.133364);
\draw (-0.600375,-0.187509) -- (-0.600550,-0.218228) -- (-0.599230,-0.236070) -- (-0.592825,-0.278317) -- (-0.590768,-0.286181) -- (-0.572981,-0.330375) -- (-0.568357,-0.339902) -- (-0.562255,-0.352317) -- (-0.549490,-0.378053) -- (-0.534453,-0.407427) -- (-0.519898,-0.429351) -- (-0.499924,-0.454061) -- (-0.495356,-0.459482) -- (-0.484489,-0.471713) -- (-0.480637,-0.475523) -- (-0.469325,-0.486240) -- (-0.450578,-0.501421) -- (-0.428408,-0.517953) -- (-0.411728,-0.530085) -- (-0.403992,-0.535170) -- (-0.399683,-0.537941) -- (-0.377813,-0.551916) -- (-0.347520,-0.566829) -- (-0.326561,-0.575290) -- (-0.287031,-0.586858) -- (-0.255415,-0.592318) -- (-0.239609,-0.593801) -- (-0.212887,-0.595485) -- (-0.194514,-0.596187) -- (-0.187342,-0.596042) -- (-0.162457,-0.594063) -- (-0.135833,-0.589881) -- (-0.114119,-0.581372) -- (-0.093225,-0.567574) -- (-0.075923,-0.551240) -- (-0.069592,-0.541554) -- (-0.067501,-0.537310) -- (-0.057312,-0.506870) -- (-0.056780,-0.501976) -- (-0.053254,-0.462398) -- (-0.053412,-0.449362) -- (-0.057194,-0.431079) -- (-0.073034,-0.384513) -- (-0.079039,-0.369515) -- (-0.110295,-0.315941) -- (-0.139877,-0.274048) -- (-0.142157,-0.270840) -- (-0.155700,-0.253012) -- (-0.194680,-0.208755) -- (-0.229854,-0.171536) -- (-0.242456,-0.159544) -- (-0.268547,-0.141133) -- (-0.274277,-0.137223) -- (-0.338436,-0.093510) -- (-0.363641,-0.079928) -- (-0.385119,-0.069451) -- (-0.419450,-0.058723) -- (-0.440389,-0.053554) -- (-0.450271,-0.051793) -- (-0.471805,-0.049430) -- (-0.479105,-0.048872) -- (-0.503565,-0.052920) -- (-0.526025,-0.058365) -- (-0.536301,-0.061615) -- (-0.546512,-0.068441) -- (-0.558863,-0.080395) -- (-0.558935,-0.080476) -- (-0.572281,-0.097234) -- (-0.582140,-0.115495) -- (-0.594194,-0.145023) -- (-0.594754,-0.147672) -- (-0.598541,-0.173541) -- (-0.600375,-0.187509);
\draw (-0.213344,-0.483857) -- (-0.197271,-0.477783) -- (-0.190679,-0.472776) -- (-0.182837,-0.461643) -- (-0.170114,-0.433658) -- (-0.168169,-0.418922) -- (-0.169641,-0.409077) -- (-0.173489,-0.387359) -- (-0.179169,-0.366076) -- (-0.183448,-0.356075) -- (-0.208613,-0.307181) -- (-0.217017,-0.292984) -- (-0.235609,-0.267328) -- (-0.242115,-0.261455) -- (-0.269289,-0.237601) -- (-0.299486,-0.212726) -- (-0.316004,-0.202718) -- (-0.335120,-0.192032) -- (-0.368984,-0.177233) -- (-0.397889,-0.168847) -- (-0.429020,-0.169630) -- (-0.451038,-0.175296) -- (-0.460321,-0.180015) -- (-0.470456,-0.187012) -- (-0.481992,-0.196837) -- (-0.487967,-0.205778) -- (-0.491669,-0.211676) -- (-0.494614,-0.227193) -- (-0.495750,-0.249003) -- (-0.493217,-0.281924) -- (-0.484449,-0.315318) -- (-0.472028,-0.341874) -- (-0.446548,-0.384855) -- (-0.439489,-0.392857) -- (-0.428335,-0.404714) -- (-0.413177,-0.418541) -- (-0.401965,-0.427924) -- (-0.375783,-0.448788) -- (-0.342858,-0.469119) -- (-0.340682,-0.470277) -- (-0.307868,-0.487730) -- (-0.294661,-0.491672) -- (-0.283637,-0.493812) -- (-0.264212,-0.493041) -- (-0.213344,-0.483857);
\end{tikzpicture}


==> upper.tikz <==
\begin{tikzpicture}[scale=0.25*\textwidth,x=1,y=1]      
  
  \draw[anchor=west] (.85,.6) node {$\{ h \geq h(z) \}$};
  \draw[anchor=west] (.9,.4) node {$\{ \varphi \geq \varphi(w + m^{-2/(d+1)} r e_d) \}$};
  \draw[anchor=west] (.95,.2) node {$\{ h \geq h(z) - n \}$};
  \draw[anchor=west] (1,0) node {$\{ \varphi \geq \varphi(w) \}$};
  
  \draw[ultra thin,lightgray] (0,0) circle (1);
  \draw[ultra thin,lightgray] (0,0) circle (2/3);
  \draw[ultra thin,lightgray] (0,0) circle (1/3);

  \clip (0,0) circle (1);
    
  \draw (-1,1/2) parabola bend (0,0) (1,1/2);
  \draw (-1,0) parabola bend (0,-1/2) (1,0);

  %\draw (0,-1/2) parabola bend (0,-1/2) (1/2,1/8-1/2) -- (1/2,1/8) parabola bend (0,0) (0,0) -- (0,-1/2);
  
  \draw (1/4,-1/8) node {\textbullet};
  \draw (1/4,-1/8-.1) node {$z$};
  
  \draw (1/4,-15/32) node {\textbullet};
  \draw (1/4,-15/32-.1) node {$w$};

  \draw[dashed] (-1,2) -- (-1/2,1/2) -- (-1/4,1/8) -- (0,-1/8) -- (1/4,-1/8) -- (1/2,0) -- (1,2/3);
      
  \draw[dashed] (-1,2) -- (-1/2,1/4) -- (-1/4,-1/3) -- (0,-2/5) -- (1/4,-1/3) -- (1/2,-1/4) -- (1,1/6);

  
\end{tikzpicture}


==> zero.tikz <==
\begin{tikzpicture}[scale=0.3\textwidth,x=1,y=1]
  \draw[dotted] (-1,-1/2) parabola bend (0,0) (1,-1/2);
  \foreach \h in {.3} {
    \foreach \x in {.3,.4,.5,.6,.7} {
      \draw (\x+\h,-0.5*\x*\x-1.6*\x*\h) parabola bend (\x,-0.5*\x*\x) (\x,-0.5*\x*\x);
    }
    \foreach \x in {-.7,-.6,-.5,-.4,-.3} {
      \draw (\x-\h,-0.5*\x*\x+1.6*\x*\h) parabola bend (\x,-0.5*\x*\x) (\x,-0.5*\x*\x);
    }
  }
  \draw (-.3,-0.5*.3*.3) -- (.3,-0.5*.3*.3);
\end{tikzpicture}

